Bias-Variance Games

Firms engaged in electronic commerce increasingly rely on predictive analytics via machine-learning algorithms to drive a wide array of managerial decisions. The tuning of many standard machine learning algorithms can be understood as trading off bias (i.e., accuracy) with variance (i.e., precision) in the algorithm's predictions. The goal of this paper is to understand how competition between firms affects their strategic choice of such algorithms. To this end, we model the interaction of two firms choosing learning algorithms as a game and analyze its equilibria. Absent competition, players care only about the magnitude of predictive error and not its source. In contrast, our main result is that with competition, players prefer to incur error due to variance rather than due to bias, even at the cost of higher total error. In addition, we show that competition can have counterintuitive implications -- for example, reducing the error incurred by a firm's algorithm can be harmful to that firm -- but we provide conditions under which such phenomena do not occur. In addition to our theoretical analysis, we also validate our insights by applying our metrics to several publicly available datasets.

==> empirical_single_fig.tex <==
\begin{tikzpicture}[scale=0.45]\begin{axis}[height=11cm,width=18cm,ymin=.6,ymax=.7,xmin=0,xmax=1000,tick pos=left]
%\begin{tikzpicture}[scale=0.35]\begin{axis}[height=11cm,width=18cm,ymin=.6,ymax=.7,xmin=0,xmax=1000,tick pos=left]
\addplot [draw = blue, line width=0.3mm] coordinates {
(0, 0.6339)
(10, 0.6561)
(20, 0.6643)
(30, 0.6688)
(40, 0.6715)
(50, 0.6732)
(60, 0.6743)
(70, 0.6751)
(80, 0.6755)
(90, 0.6758)
(100, 0.6758)
(110, 0.6758)
(120, 0.6757)
(130, 0.6755)
(140, 0.6753)
(150, 0.6750)
(160, 0.6746)
(170, 0.6743)
(180, 0.6739)
(190, 0.6735)
(200, 0.6730)
(210, 0.6726)
(220, 0.6721)
(230, 0.6717)
(240, 0.6712)
(250, 0.6707)
(260, 0.6702)
(270, 0.6697)
(280, 0.6692)
(290, 0.6687)
(300, 0.6682)
(310, 0.6677)
(320, 0.6672)
(330, 0.6667)
(340, 0.6661)
(350, 0.6656)
(360, 0.6651)
(370, 0.6646)
(380, 0.6641)
(390, 0.6636)
(400, 0.6631)
(410, 0.6626)
(420, 0.6621)
(430, 0.6616)
(440, 0.6611)
(450, 0.6606)
(460, 0.6601)
(470, 0.6596)
(480, 0.6591)
(490, 0.6586)
(500, 0.6581)
(510, 0.6577)
(520, 0.6572)
(530, 0.6567)
(540, 0.6562)
(550, 0.6558)
(560, 0.6553)
(570, 0.6548)
(580, 0.6544)
(590, 0.6539)
(600, 0.6535)
(610, 0.6530)
(620, 0.6526)
(630, 0.6521)
(640, 0.6517)
(650, 0.6512)
(660, 0.6508)
(670, 0.6503)
(680, 0.6499)
(690, 0.6495)
(700, 0.6490)
(710, 0.6486)
(720, 0.6482)
(730, 0.6478)
(740, 0.6474)
(750, 0.6469)
(760, 0.6465)
(770, 0.6461)
(780, 0.6457)
(790, 0.6453)
(800, 0.6449)
(810, 0.6445)
(820, 0.6441)
(830, 0.6437)
(840, 0.6433)
(850, 0.6429)
(860, 0.6425)
(870, 0.6421)
(880, 0.6417)
(890, 0.6413)
(900, 0.6409)
(910, 0.6406)
(920, 0.6402)
(930, 0.6398)
(940, 0.6394)
(950, 0.6391)
(960, 0.6387)
(970, 0.6383)
(980, 0.6379)
(990, 0.6376)
};
\end{axis}\end{tikzpicture}


==> empirical_single_fig_wine.tex <==
\begin{tikzpicture}[scale=0.45]\begin{axis}[height=11cm,width=18cm,ymin=.567,ymax=.57,xmin=0,xmax=2,y tick label style={
%\begin{tikzpicture}[scale=0.35]\begin{axis}[height=11cm,width=18cm,ymin=.567,ymax=.57,xmin=0,xmax=2,y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=4,
        /tikz/.cd
    },tick pos=left]
\addplot [draw = blue, line width=0.3mm] coordinates {
(0.01, 0.5691522960447066)
(0.02, 0.5691806066185896)
(0.03, 0.5692023314914836)
(0.04, 0.5692214244292393)
(0.05, 0.5692387185990803)
(0.060000000000000005, 0.5692545319091911)
(0.06999999999999999, 0.5692690336238644)
(0.08, 0.5692823354667642)
(0.09, 0.5692945219783618)
(0.09999999999999999, 0.5693056627328125)
(0.11, 0.5693158179734296)
(0.12, 0.56932504150605)
(0.13, 0.5693333823232857)
(0.14, 0.5693408855900725)
(0.15000000000000002, 0.5693475932846161)
(0.16, 0.569353544641906)
(0.17, 0.5693587764779715)
(0.18000000000000002, 0.5693633234385064)
(0.19, 0.5693672181973384)
(0.2, 0.5693704916202187)
(0.21000000000000002, 0.5693731729036562)
(0.22, 0.5693752896951785)
(0.23, 0.5693768681992397)
(0.24000000000000002, 0.5693779332717646)
(0.25, 0.5693785085054132)
(0.26, 0.5693786163071157)
(0.27, 0.5693782779690386)
(0.28, 0.5693775137338765)
(0.29000000000000004, 0.569376342855167)
(0.3, 0.5693747836532065)
(0.31, 0.5693728535670269)
(0.32, 0.5693705692028236)
(0.33, 0.5693679463791745)
(0.34, 0.5693650001693153)
(0.35000000000000003, 0.5693617449407318)
(0.36000000000000004, 0.5693581943922912)
(0.37, 0.5693543615890879)
(0.38, 0.5693502589951912)
(0.39, 0.5693458985044411)
(0.4, 0.5693412914694332)
(0.41000000000000003, 0.5693364487288208)
(0.42000000000000004, 0.5693313806330438)
(0.43, 0.5693260970686091)
(0.44, 0.5693206074809859)
(0.45, 0.5693149208962387)
(0.46, 0.5693090459414529)
(0.47000000000000003, 0.5693029908640541)
(0.48000000000000004, 0.5692967635500685)
(0.49, 0.5692903715413974)
(0.5, 0.5692838220521793)
(0.51, 0.5692771219842713)
(0.52, 0.5692702779419219)
(0.53, 0.5692632962456654)
(0.54, 0.5692561829455135)
(0.55, 0.5692489438334483)
(0.56, 0.56924158445528)
(0.5700000000000001, 0.5692341101219024)
(0.5800000000000001, 0.5692265259199789)
(0.59, 0.5692188367220913)
(0.6, 0.5692110471963734)
(0.61, 0.5692031618156783)
(0.62, 0.569195184866284)
(0.63, 0.5691871204561737)
(0.64, 0.5691789725229144)
(0.65, 0.5691707448411447)
(0.66, 0.5691624410297192)
(0.67, 0.5691540645584804)
(0.68, 0.5691456187547427)
(0.6900000000000001, 0.5691371068094379)
(0.7000000000000001, 0.569128531782983)
(0.7100000000000001, 0.5691198966108806)
(0.72, 0.569111204109044)
(0.73, 0.5691024569788746)
(0.74, 0.5690936578121156)
(0.75, 0.5690848090954731)
(0.76, 0.5690759132150276)
(0.77, 0.5690669724604444)
(0.78, 0.5690579890289947)
(0.79, 0.5690489650293904)
(0.8, 0.5690399024854547)
(0.81, 0.5690308033396161)
(0.8200000000000001, 0.5690216694562589)
(0.8300000000000001, 0.5690125026249178)
(0.8400000000000001, 0.569003304563336)
(0.85, 0.5689940769203818)
(0.86, 0.5689848212788507)
(0.87, 0.5689755391581259)
(0.88, 0.5689662320167423)
(0.89, 0.5689569012548332)
(0.9, 0.5689475482164585)
(0.91, 0.5689381741918627)
(0.92, 0.5689287804196046)
(0.93, 0.5689193680886131)
(0.9400000000000001, 0.5689099383401612)
(0.9500000000000001, 0.5689004922697396)
(0.9600000000000001, 0.568891030928869)
(0.97, 0.5688815553268199)
(0.98, 0.568872066432282)
(0.99, 0.5688625651749357)
(1.0, 0.5688530524469909)
(1.01, 0.5688435291046298)
(1.02, 0.5688339959694237)
(1.03, 0.5688244538296611)
(1.04, 0.568814903441641)
(1.05, 0.5688053455309117)
(1.06, 0.568795780793441)
(1.07, 0.5687862098967762)
(1.08, 0.5687766334811142)
(1.09, 0.568767052160366)
(1.1, 0.5687574665231478)
(1.11, 0.5687478771337554)
(1.12, 0.5687382845330942)
(1.1300000000000001, 0.5687286892395608)
(1.1400000000000001, 0.5687190917499055)
(1.1500000000000001, 0.56870949254005)
(1.1600000000000001, 0.5686998920658801)
(1.17, 0.5686902907640051)
(1.18, 0.5686806890524826)
(1.19, 0.568671087331523)
(1.2, 0.5686614859841604)
(1.21, 0.5686518853769045)
(1.22, 0.5686422858603588)
(1.23, 0.5686326877698207)
(1.24, 0.5686230914258558)
(1.25, 0.5686134971348576)
(1.26, 0.5686039051895742)
(1.27, 0.5685943158696185)
(1.28, 0.568584729441967)
(1.29, 0.5685751461614357)
(1.3, 0.5685655662711244)
(1.31, 0.5685559900028678)
(1.32, 0.5685464175776563)
(1.33, 0.5685368492060342)
(1.34, 0.5685272850885057)
(1.35, 0.5685177254158948)
(1.36, 0.5685081703697217)
(1.37, 0.5684986201225473)
(1.3800000000000001, 0.5684890748383081)
(1.3900000000000001, 0.5684795346726413)
(1.4000000000000001, 0.5684699997731985)
(1.4100000000000001, 0.5684604702799454)
(1.42, 0.5684509463254471)
(1.43, 0.5684414280351524)
(1.44, 0.5684319155276607)
(1.45, 0.5684224089149804)
(1.46, 0.5684129083027749)
(1.47, 0.5684034137906122)
(1.48, 0.5683939254721813)
(1.49, 0.5683844434355302)
(1.5, 0.5683749677632748)
(1.51, 0.5683654985327993)
(1.52, 0.5683560358164716)
(1.53, 0.5683465796818167)
(1.54, 0.5683371301917168)
(1.55, 0.5683276874045854)
(1.56, 0.5683182513745374)
(1.57, 0.5683088221515569)
(1.58, 0.5682993997816578)
(1.59, 0.5682899843070383)
(1.6, 0.5682805757662281)
(1.61, 0.5682711741942359)
(1.62, 0.568261779622681)
(1.6300000000000001, 0.5682523920799318)
(1.6400000000000001, 0.568243011591239)
(1.6500000000000001, 0.5682336381788449)
(1.6600000000000001, 0.5682242718621163)
(1.6700000000000002, 0.5682149126576612)
(1.68, 0.5682055605794277)
(1.69, 0.5681962156388188)
(1.7, 0.5681868778447995)
(1.71, 0.568177547203991)
(1.72, 0.5681682237207655)
(1.73, 0.5681589073973465)
(1.74, 0.568149598233893)
(1.75, 0.5681402962285842)
(1.76, 0.568131001377709)
(1.77, 0.5681217136757388)
(1.78, 0.568112433115415)
(1.79, 0.56810315968781)
(1.8, 0.5680938933824129)
(1.81, 0.5680846341871949)
(1.82, 0.5680753820886653)
(1.83, 0.5680661370719531)
(1.84, 0.5680568991208597)
(1.85, 0.5680476682179241)
(1.86, 0.5680384443444695)
(1.87, 0.5680292274806774)
(1.8800000000000001, 0.5680200176056263)
(1.8900000000000001, 0.5680108146973482)
(1.9000000000000001, 0.5680016187328836)
(1.9100000000000001, 0.5679924296883248)
(1.9200000000000002, 0.5679832475388611)
(1.93, 0.5679740722588302)
(1.94, 0.5679649038217559)
(1.95, 0.5679557422003898)
(1.96, 0.5679465873667572)
(1.97, 0.5679374392921883)
(1.98, 0.5679282979473655)
(1.99, 0.5679191633023459)
};
\end{axis}\end{tikzpicture}


==> empirical_two_fig.tex <==
\begin{tikzpicture}[scale=0.45]\begin{axis}[height=11cm,width=18cm,ymin=.25,ymax=.5,xmin=0,xmax=1000]
%\begin{tikzpicture}[scale=0.35]\begin{axis}[height=11cm,width=18cm,ymin=.25,ymax=.5,xmin=0,xmax=1000]
\addplot [draw=blue, dotted, line width=0.3mm,tick pos=left] coordinates {
(0, 0.3461)
(10, 0.3365)
(20, 0.3282)
(30, 0.3232)
(40, 0.3197)
(50, 0.3173)
(60, 0.3157)
(70, 0.3149)
(80, 0.3146)
(90, 0.3141)
(100, 0.3134)
(110, 0.3129)
(120, 0.3126)
(130, 0.3122)
(140, 0.3120)
(150, 0.3120)
(160, 0.3116)
(170, 0.3113)
(180, 0.3112)
(190, 0.3109)
(200, 0.3110)
(210, 0.3109)
(220, 0.3108)
(230, 0.3109)
(240, 0.3109)
(250, 0.3106)
(260, 0.3106)
(270, 0.3105)
(280, 0.3105)
(290, 0.3106)
(300, 0.3105)
(310, 0.3105)
(320, 0.3105)
(330, 0.3104)
(340, 0.3105)
(350, 0.3104)
(360, 0.3103)
(370, 0.3095)
(380, 0.3094)
(390, 0.3087)
(400, 0.3087)
(410, 0.3082)
(420, 0.3081)
(430, 0.3080)
(440, 0.3079)
(450, 0.3079)
(460, 0.3078)
(470, 0.3078)
(480, 0.3076)
(490, 0.3076)
(500, 0.3076)
(510, 0.3077)
(520, 0.3076)
(530, 0.3075)
(540, 0.3074)
(550, 0.3073)
(560, 0.3073)
(570, 0.3070)
(580, 0.3070)
(590, 0.3069)
(600, 0.3068)
(610, 0.3068)
(620, 0.3068)
(630, 0.3067)
(640, 0.3065)
(650, 0.3065)
(660, 0.3065)
(670, 0.3065)
(680, 0.3064)
(690, 0.3063)
(700, 0.3062)
(710, 0.3061)
(720, 0.3059)
(730, 0.3058)
(740, 0.3058)
(750, 0.3056)
(760, 0.3056)
(770, 0.3056)
(780, 0.3055)
(790, 0.3054)
(800, 0.3053)
(810, 0.3053)
(820, 0.3051)
(830, 0.3051)
(840, 0.3049)
(850, 0.3047)
(860, 0.3046)
(870, 0.3046)
(880, 0.3045)
(890, 0.3044)
(900, 0.3043)
(910, 0.3043)
(920, 0.3042)
(930, 0.3041)
(940, 0.3040)
(950, 0.3038)
(960, 0.3038)
(970, 0.3037)
(980, 0.3035)
(990, 0.3034)
};
\addlegendentry{$\lambda_2 = 0$}
\addplot [draw=blue, densely dashdotted, line width=0.3mm] coordinates {
(0, 0.3924)
(10, 0.3904)
(20, 0.3888)
(30, 0.3858)
(40, 0.3823)
(50, 0.3766)
(60, 0.3697)
(70, 0.3620)
(80, 0.3531)
(90, 0.3444)
(100, 0.3361)
(110, 0.3282)
(120, 0.3221)
(130, 0.3176)
(140, 0.3138)
(150, 0.3110)
(160, 0.3091)
(170, 0.3077)
(180, 0.3065)
(190, 0.3061)
(200, 0.3055)
(210, 0.3049)
(220, 0.3043)
(230, 0.3038)
(240, 0.3037)
(250, 0.3030)
(260, 0.3026)
(270, 0.3023)
(280, 0.3020)
(290, 0.3015)
(300, 0.3014)
(310, 0.3010)
(320, 0.3010)
(330, 0.3010)
(340, 0.3009)
(350, 0.3008)
(360, 0.3004)
(370, 0.2999)
(380, 0.2993)
(390, 0.2993)
(400, 0.2992)
(410, 0.2991)
(420, 0.2987)
(430, 0.2987)
(440, 0.2986)
(450, 0.2987)
(460, 0.2987)
(470, 0.2985)
(480, 0.2983)
(490, 0.2983)
(500, 0.2982)
(510, 0.2983)
(520, 0.2979)
(530, 0.2980)
(540, 0.2979)
(550, 0.2978)
(560, 0.2976)
(570, 0.2976)
(580, 0.2975)
(590, 0.2975)
(600, 0.2974)
(610, 0.2971)
(620, 0.2969)
(630, 0.2968)
(640, 0.2967)
(650, 0.2966)
(660, 0.2965)
(670, 0.2965)
(680, 0.2964)
(690, 0.2964)
(700, 0.2963)
(710, 0.2961)
(720, 0.2960)
(730, 0.2961)
(740, 0.2959)
(750, 0.2957)
(760, 0.2957)
(770, 0.2956)
(780, 0.2956)
(790, 0.2955)
(800, 0.2955)
(810, 0.2953)
(820, 0.2951)
(830, 0.2952)
(840, 0.2950)
(850, 0.2949)
(860, 0.2948)
(870, 0.2946)
(880, 0.2945)
(890, 0.2944)
(900, 0.2943)
(910, 0.2942)
(920, 0.2941)
(930, 0.2941)
(940, 0.2941)
(950, 0.2940)
(960, 0.2940)
(970, 0.2939)
(980, 0.2937)
(990, 0.2936)
};
\addlegendentry{$\lambda_2 = 100$}
\addplot [draw=blue, line width=0.3mm] coordinates {
(0, 0.4079)
(10, 0.4064)
(20, 0.4050)
(30, 0.4039)
(40, 0.4023)
(50, 0.4011)
(60, 0.3999)
(70, 0.3989)
(80, 0.3978)
(90, 0.3967)
(100, 0.3953)
(110, 0.3940)
(120, 0.3924)
(130, 0.3911)
(140, 0.3896)
(150, 0.3875)
(160, 0.3848)
(170, 0.3809)
(180, 0.3772)
(190, 0.3724)
(200, 0.3669)
(210, 0.3603)
(220, 0.3539)
(230, 0.3465)
(240, 0.3391)
(250, 0.3320)
(260, 0.3257)
(270, 0.3197)
(280, 0.3143)
(290, 0.3101)
(300, 0.3067)
(310, 0.3036)
(320, 0.3012)
(330, 0.2987)
(340, 0.2973)
(350, 0.2960)
(360, 0.2950)
(370, 0.2937)
(380, 0.2923)
(390, 0.2915)
(400, 0.2909)
(410, 0.2898)
(420, 0.2894)
(430, 0.2886)
(440, 0.2881)
(450, 0.2876)
(460, 0.2873)
(470, 0.2870)
(480, 0.2867)
(490, 0.2864)
(500, 0.2863)
(510, 0.2862)
(520, 0.2859)
(530, 0.2857)
(540, 0.2856)
(550, 0.2852)
(560, 0.2849)
(570, 0.2847)
(580, 0.2842)
(590, 0.2841)
(600, 0.2839)
(610, 0.2837)
(620, 0.2836)
(630, 0.2836)
(640, 0.2835)
(650, 0.2833)
(660, 0.2831)
(670, 0.2831)
(680, 0.2829)
(690, 0.2827)
(700, 0.2827)
(710, 0.2827)
(720, 0.2826)
(730, 0.2825)
(740, 0.2824)
(750, 0.2823)
(760, 0.2818)
(770, 0.2820)
(780, 0.2819)
(790, 0.2818)
(800, 0.2816)
(810, 0.2815)
(820, 0.2813)
(830, 0.2812)
(840, 0.2810)
(850, 0.2810)
(860, 0.2809)
(870, 0.2806)
(880, 0.2806)
(890, 0.2804)
(900, 0.2803)
(910, 0.2803)
(920, 0.2803)
(930, 0.2801)
(940, 0.2800)
(950, 0.2799)
(960, 0.2799)
(970, 0.2798)
(980, 0.2795)
(990, 0.2794)
};
\addlegendentry{$\lambda_2 = 250$}
\addplot [draw=red, dotted, line width=0.3mm] coordinates {
(0, 0.4216)
(10, 0.4205)
(20, 0.4192)
(30, 0.4182)
(40, 0.4170)
(50, 0.4159)
(60, 0.4152)
(70, 0.4145)
(80, 0.4135)
(90, 0.4126)
(100, 0.4118)
(110, 0.4109)
(120, 0.4101)
(130, 0.4095)
(140, 0.4086)
(150, 0.4080)
(160, 0.4074)
(170, 0.4072)
(180, 0.4065)
(190, 0.4056)
(200, 0.4049)
(210, 0.4043)
(220, 0.4039)
(230, 0.4029)
(240, 0.4022)
(250, 0.4014)
(260, 0.4007)
(270, 0.3998)
(280, 0.3990)
(290, 0.3979)
(300, 0.3968)
(310, 0.3957)
(320, 0.3946)
(330, 0.3933)
(340, 0.3922)
(350, 0.3907)
(360, 0.3885)
(370, 0.3861)
(380, 0.3838)
(390, 0.3813)
(400, 0.3777)
(410, 0.3739)
(420, 0.3697)
(430, 0.3647)
(440, 0.3597)
(450, 0.3544)
(460, 0.3489)
(470, 0.3428)
(480, 0.3368)
(490, 0.3308)
(500, 0.3249)
(510, 0.3199)
(520, 0.3147)
(530, 0.3098)
(540, 0.3056)
(550, 0.3019)
(560, 0.2984)
(570, 0.2952)
(580, 0.2927)
(590, 0.2898)
(600, 0.2875)
(610, 0.2853)
(620, 0.2836)
(630, 0.2818)
(640, 0.2806)
(650, 0.2793)
(660, 0.2781)
(670, 0.2769)
(680, 0.2761)
(690, 0.2750)
(700, 0.2743)
(710, 0.2736)
(720, 0.2728)
(730, 0.2720)
(740, 0.2714)
(750, 0.2710)
(760, 0.2706)
(770, 0.2700)
(780, 0.2696)
(790, 0.2693)
(800, 0.2690)
(810, 0.2688)
(820, 0.2684)
(830, 0.2680)
(840, 0.2678)
(850, 0.2676)
(860, 0.2671)
(870, 0.2668)
(880, 0.2667)
(890, 0.2663)
(900, 0.2662)
(910, 0.2658)
(920, 0.2657)
(930, 0.2656)
(940, 0.2654)
(950, 0.2653)
(960, 0.2651)
(970, 0.2650)
(980, 0.2647)
(990, 0.2647)
};
\addlegendentry{$\lambda_2 = 500$}
% \addplot [draw=red, densely dashdotted, line width=0.3mm] coordinates {
% (0, 0.4306)
% (10, 0.4293)
% (20, 0.4283)
% (30, 0.4272)
% (40, 0.4263)
% (50, 0.4260)
% (60, 0.4255)
% (70, 0.4244)
% (80, 0.4236)
% (90, 0.4228)
% (100, 0.4221)
% (110, 0.4213)
% (120, 0.4208)
% (130, 0.4201)
% (140, 0.4195)
% (150, 0.4187)
% (160, 0.4180)
% (170, 0.4175)
% (180, 0.4170)
% (190, 0.4165)
% (200, 0.4160)
% (210, 0.4155)
% (220, 0.4150)
% (230, 0.4144)
% (240, 0.4139)
% (250, 0.4134)
% (260, 0.4127)
% (270, 0.4119)
% (280, 0.4114)
% (290, 0.4108)
% (300, 0.4104)
% (310, 0.4099)
% (320, 0.4094)
% (330, 0.4088)
% (340, 0.4085)
% (350, 0.4079)
% (360, 0.4075)
% (370, 0.4068)
% (380, 0.4064)
% (390, 0.4062)
% (400, 0.4058)
% (410, 0.4050)
% (420, 0.4044)
% (430, 0.4037)
% (440, 0.4029)
% (450, 0.4020)
% (460, 0.4012)
% (470, 0.4001)
% (480, 0.3993)
% (490, 0.3982)
% (500, 0.3972)
% (510, 0.3961)
% (520, 0.3948)
% (530, 0.3932)
% (540, 0.3919)
% (550, 0.3903)
% (560, 0.3889)
% (570, 0.3873)
% (580, 0.3855)
% (590, 0.3833)
% (600, 0.3812)
% (610, 0.3789)
% (620, 0.3766)
% (630, 0.3732)
% (640, 0.3702)
% (650, 0.3666)
% (660, 0.3627)
% (670, 0.3583)
% (680, 0.3543)
% (690, 0.3502)
% (700, 0.3460)
% (710, 0.3413)
% (720, 0.3364)
% (730, 0.3317)
% (740, 0.3260)
% (750, 0.3210)
% (760, 0.3167)
% (770, 0.3124)
% (780, 0.3078)
% (790, 0.3035)
% (800, 0.2998)
% (810, 0.2965)
% (820, 0.2931)
% (830, 0.2900)
% (840, 0.2872)
% (850, 0.2848)
% (860, 0.2823)
% (870, 0.2801)
% (880, 0.2780)
% (890, 0.2765)
% (900, 0.2748)
% (910, 0.2728)
% (920, 0.2715)
% (930, 0.2704)
% (940, 0.2696)
% (950, 0.2682)
% (960, 0.2669)
% (970, 0.2658)
% (980, 0.2649)
% (990, 0.2642)
% };
% \addlegendentry{$\lambda_2 = 750$}
\addplot [draw=red, line width=0.3mm] coordinates {
(0, 0.4375)
(10, 0.4367)
(20, 0.4356)
(30, 0.4347)
(40, 0.4340)
(50, 0.4332)
(60, 0.4323)
(70, 0.4313)
(80, 0.4304)
(90, 0.4297)
(100, 0.4290)
(110, 0.4284)
(120, 0.4279)
(130, 0.4272)
(140, 0.4267)
(150, 0.4260)
(160, 0.4255)
(170, 0.4249)
(180, 0.4242)
(190, 0.4237)
(200, 0.4231)
(210, 0.4226)
(220, 0.4223)
(230, 0.4219)
(240, 0.4217)
(250, 0.4212)
(260, 0.4207)
(270, 0.4202)
(280, 0.4196)
(290, 0.4192)
(300, 0.4187)
(310, 0.4182)
(320, 0.4177)
(330, 0.4175)
(340, 0.4171)
(350, 0.4166)
(360, 0.4161)
(370, 0.4156)
(380, 0.4150)
(390, 0.4144)
(400, 0.4140)
(410, 0.4134)
(420, 0.4130)
(430, 0.4125)
(440, 0.4120)
(450, 0.4115)
(460, 0.4111)
(470, 0.4108)
(480, 0.4103)
(490, 0.4101)
(500, 0.4096)
(510, 0.4090)
(520, 0.4085)
(530, 0.4081)
(540, 0.4076)
(550, 0.4070)
(560, 0.4064)
(570, 0.4060)
(580, 0.4054)
(590, 0.4046)
(600, 0.4037)
(610, 0.4031)
(620, 0.4025)
(630, 0.4018)
(640, 0.4012)
(650, 0.4003)
(660, 0.3996)
(670, 0.3988)
(680, 0.3979)
(690, 0.3966)
(700, 0.3954)
(710, 0.3945)
(720, 0.3931)
(730, 0.3922)
(740, 0.3908)
(750, 0.3898)
(760, 0.3883)
(770, 0.3867)
(780, 0.3853)
(790, 0.3837)
(800, 0.3819)
(810, 0.3802)
(820, 0.3782)
(830, 0.3764)
(840, 0.3738)
(850, 0.3715)
(860, 0.3688)
(870, 0.3664)
(880, 0.3632)
(890, 0.3601)
(900, 0.3569)
(910, 0.3533)
(920, 0.3494)
(930, 0.3457)
(940, 0.3417)
(950, 0.3385)
(960, 0.3351)
(970, 0.3309)
(980, 0.3268)
(990, 0.3225)
};
\addlegendentry{$\lambda_2 = 1000$}
% \addplot [draw=black, dotted, line width=0.3mm] coordinates {
% (0, 0.4568)
% (10, 0.4558)
% (20, 0.4551)
% (30, 0.4545)
% (40, 0.4539)
% (50, 0.4535)
% (60, 0.4529)
% (70, 0.4523)
% (80, 0.4518)
% (90, 0.4514)
% (100, 0.4506)
% (110, 0.4502)
% (120, 0.4497)
% (130, 0.4492)
% (140, 0.4486)
% (150, 0.4482)
% (160, 0.4476)
% (170, 0.4471)
% (180, 0.4466)
% (190, 0.4462)
% (200, 0.4454)
% (210, 0.4448)
% (220, 0.4442)
% (230, 0.4436)
% (240, 0.4431)
% (250, 0.4426)
% (260, 0.4424)
% (270, 0.4418)
% (280, 0.4414)
% (290, 0.4409)
% (300, 0.4407)
% (310, 0.4403)
% (320, 0.4398)
% (330, 0.4393)
% (340, 0.4390)
% (350, 0.4386)
% (360, 0.4383)
% (370, 0.4379)
% (380, 0.4374)
% (390, 0.4368)
% (400, 0.4362)
% (410, 0.4356)
% (420, 0.4352)
% (430, 0.4348)
% (440, 0.4344)
% (450, 0.4341)
% (460, 0.4335)
% (470, 0.4331)
% (480, 0.4326)
% (490, 0.4322)
% (500, 0.4319)
% (510, 0.4316)
% (520, 0.4311)
% (530, 0.4307)
% (540, 0.4303)
% (550, 0.4299)
% (560, 0.4296)
% (570, 0.4290)
% (580, 0.4285)
% (590, 0.4281)
% (600, 0.4275)
% (610, 0.4269)
% (620, 0.4264)
% (630, 0.4260)
% (640, 0.4255)
% (650, 0.4252)
% (660, 0.4248)
% (670, 0.4244)
% (680, 0.4240)
% (690, 0.4236)
% (700, 0.4232)
% (710, 0.4228)
% (720, 0.4224)
% (730, 0.4219)
% (740, 0.4215)
% (750, 0.4210)
% (760, 0.4205)
% (770, 0.4202)
% (780, 0.4197)
% (790, 0.4192)
% (800, 0.4187)
% (810, 0.4183)
% (820, 0.4180)
% (830, 0.4175)
% (840, 0.4170)
% (850, 0.4165)
% (860, 0.4162)
% (870, 0.4159)
% (880, 0.4154)
% (890, 0.4149)
% (900, 0.4145)
% (910, 0.4140)
% (920, 0.4135)
% (930, 0.4133)
% (940, 0.4130)
% (950, 0.4125)
% (960, 0.4120)
% (970, 0.4118)
% (980, 0.4114)
% (990, 0.4109)
% };\addlegendentry{$\lambda_2 = 2000$}
% \addplot [draw=black, densely dashdotted, line width=0.3mm] coordinates {
% (0, 0.4913)
% (10, 0.4907)
% (20, 0.4897)
% (30, 0.4891)
% (40, 0.4882)
% (50, 0.4873)
% (60, 0.4866)
% (70, 0.4860)
% (80, 0.4853)
% (90, 0.4846)
% (100, 0.4841)
% (110, 0.4835)
% (120, 0.4829)
% (130, 0.4823)
% (140, 0.4815)
% (150, 0.4809)
% (160, 0.4805)
% (170, 0.4800)
% (180, 0.4794)
% (190, 0.4788)
% (200, 0.4783)
% (210, 0.4778)
% (220, 0.4774)
% (230, 0.4769)
% (240, 0.4764)
% (250, 0.4759)
% (260, 0.4752)
% (270, 0.4748)
% (280, 0.4743)
% (290, 0.4738)
% (300, 0.4732)
% (310, 0.4727)
% (320, 0.4722)
% (330, 0.4716)
% (340, 0.4709)
% (350, 0.4705)
% (360, 0.4699)
% (370, 0.4695)
% (380, 0.4689)
% (390, 0.4683)
% (400, 0.4676)
% (410, 0.4669)
% (420, 0.4662)
% (430, 0.4656)
% (440, 0.4651)
% (450, 0.4646)
% (460, 0.4641)
% (470, 0.4636)
% (480, 0.4630)
% (490, 0.4625)
% (500, 0.4621)
% (510, 0.4615)
% (520, 0.4610)
% (530, 0.4605)
% (540, 0.4600)
% (550, 0.4594)
% (560, 0.4589)
% (570, 0.4585)
% (580, 0.4579)
% (590, 0.4575)
% (600, 0.4570)
% (610, 0.4564)
% (620, 0.4559)
% (630, 0.4553)
% (640, 0.4549)
% (650, 0.4544)
% (660, 0.4539)
% (670, 0.4534)
% (680, 0.4530)
% (690, 0.4525)
% (700, 0.4520)
% (710, 0.4515)
% (720, 0.4510)
% (730, 0.4506)
% (740, 0.4502)
% (750, 0.4497)
% (760, 0.4492)
% (770, 0.4488)
% (780, 0.4483)
% (790, 0.4478)
% (800, 0.4473)
% (810, 0.4468)
% (820, 0.4465)
% (830, 0.4460)
% (840, 0.4456)
% (850, 0.4452)
% (860, 0.4447)
% (870, 0.4442)
% (880, 0.4437)
% (890, 0.4433)
% (900, 0.4428)
% (910, 0.4425)
% (920, 0.4421)
% (930, 0.4417)
% (940, 0.4411)
% (950, 0.4407)
% (960, 0.4402)
% (970, 0.4398)
% (980, 0.4394)
% (990, 0.4389)
% };\addlegendentry{$\lambda_2 = 5000$}
% \addplot [draw=black, line width=0.3mm] coordinates {
% (0, 0.5150)
% (10, 0.5141)
% (20, 0.5132)
% (30, 0.5123)
% (40, 0.5115)
% (50, 0.5108)
% (60, 0.5098)
% (70, 0.5088)
% (80, 0.5081)
% (90, 0.5072)
% (100, 0.5064)
% (110, 0.5057)
% (120, 0.5050)
% (130, 0.5045)
% (140, 0.5040)
% (150, 0.5032)
% (160, 0.5024)
% (170, 0.5018)
% (180, 0.5011)
% (190, 0.5005)
% (200, 0.5000)
% (210, 0.4993)
% (220, 0.4987)
% (230, 0.4980)
% (240, 0.4972)
% (250, 0.4964)
% (260, 0.4959)
% (270, 0.4952)
% (280, 0.4945)
% (290, 0.4939)
% (300, 0.4933)
% (310, 0.4928)
% (320, 0.4922)
% (330, 0.4919)
% (340, 0.4914)
% (350, 0.4909)
% (360, 0.4904)
% (370, 0.4898)
% (380, 0.4892)
% (390, 0.4886)
% (400, 0.4880)
% (410, 0.4873)
% (420, 0.4866)
% (430, 0.4862)
% (440, 0.4857)
% (450, 0.4852)
% (460, 0.4848)
% (470, 0.4843)
% (480, 0.4838)
% (490, 0.4832)
% (500, 0.4826)
% (510, 0.4820)
% (520, 0.4815)
% (530, 0.4810)
% (540, 0.4805)
% (550, 0.4801)
% (560, 0.4796)
% (570, 0.4790)
% (580, 0.4785)
% (590, 0.4779)
% (600, 0.4774)
% (610, 0.4770)
% (620, 0.4765)
% (630, 0.4761)
% (640, 0.4756)
% (650, 0.4750)
% (660, 0.4745)
% (670, 0.4740)
% (680, 0.4735)
% (690, 0.4731)
% (700, 0.4726)
% (710, 0.4721)
% (720, 0.4716)
% (730, 0.4712)
% (740, 0.4708)
% (750, 0.4703)
% (760, 0.4696)
% (770, 0.4691)
% (780, 0.4686)
% (790, 0.4683)
% (800, 0.4679)
% (810, 0.4673)
% (820, 0.4670)
% (830, 0.4665)
% (840, 0.4661)
% (850, 0.4656)
% (860, 0.4651)
% (870, 0.4647)
% (880, 0.4643)
% (890, 0.4639)
% (900, 0.4635)
% (910, 0.4630)
% (920, 0.4625)
% (930, 0.4621)
% (940, 0.4616)
% (950, 0.4611)
% (960, 0.4605)
% (970, 0.4601)
% (980, 0.4597)
% (990, 0.4592)
% };\addlegendentry{$\lambda_2 = 10000$}
\end{axis}\end{tikzpicture}


==> empirical_two_fig_wine.tex <==
\begin{tikzpicture}[scale=0.45]\begin{axis}[height=11cm,width=18cm,ymin=0.3,ymax=0.31,xmin=0,xmax=2,tick pos=left,y tick label style={
%\begin{tikzpicture}[scale=0.35]\begin{axis}[height=11cm,width=18cm,ymin=0.3,ymax=0.31,xmin=0,xmax=2,tick pos=left,y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=3,
        /tikz/.cd
    }]
\addplot [draw=blue, dotted, line width=0.3mm] coordinates {
(0.01, 0.30336975201722786)
(0.060000000000000005, 0.30312823265552413)
(0.11, 0.30278480437292914)
(0.16000000000000003, 0.30253700600864852)
(0.21000000000000002, 0.30229590735952522)
(0.26, 0.30208697541915554)
(0.31000000000000005, 0.30195044047547553)
(0.36000000000000004, 0.30183502034783337)
(0.41000000000000003, 0.3017404407326374)
(0.46, 0.3016142159159017)
(0.51, 0.3015402559837167)
(0.56, 0.30156092296419447)
(0.6100000000000001, 0.30154664093371596)
(0.66, 0.3016132680722063)
(0.7100000000000001, 0.30154193649277756)
(0.76, 0.30151611971900964)
(0.81, 0.30151863361149257)
(0.8600000000000001, 0.30145751303596036)
(0.91, 0.30147616127964304)
(0.9600000000000001, 0.3014872206357936)
(1.01, 0.3014537756541133)
(1.06, 0.30142194520607735)
(1.11, 0.30149780979465655)
(1.1600000000000001, 0.30143992775543905)
(1.2100000000000002, 0.3014952413062964)
(1.26, 0.3014377476291395)
(1.31, 0.3015763266439391)
(1.36, 0.30165024775498768)
(1.4100000000000001, 0.3016784506101746)
(1.4600000000000002, 0.30168309809473708)
(1.51, 0.30170207037679503)
(1.56, 0.3017326205398705)
(1.61, 0.3017553105900348)
(1.6600000000000001, 0.30173511613310444)
(1.7100000000000002, 0.3017342483741887)
(1.76, 0.30175762283368206)
(1.81, 0.30175574683127128)
(1.86, 0.3017498711768652)
(1.9100000000000001, 0.30176600827880075)
(1.9600000000000002, 0.30177139061282443)};
\addlegendentry{$\lambda_2 = 0$}
\addplot [draw=blue, densely dashdotted, line width=0.3mm] coordinates {
(0.01, 0.30472940788392272)
(0.060000000000000005, 0.30433636066385404)
(0.11, 0.30394068691187732)
(0.16000000000000003, 0.30345760974795816)
(0.21000000000000002, 0.30310136586456128)
(0.26, 0.3028405087188405)
(0.31000000000000005, 0.30265297373659072)
(0.36000000000000004, 0.3025981946132425)
(0.41000000000000003, 0.30240927741473838)
(0.46, 0.30229039097249537)
(0.51, 0.30221636788041895)
(0.56, 0.30199866553891813)
(0.6100000000000001, 0.3018687213263871)
(0.66, 0.30185687486752943)
(0.7100000000000001, 0.30177259484089475)
(0.76, 0.3017076764223397)
(0.81, 0.30161641813148815)
(0.8600000000000001, 0.30157747137350015)
(0.91, 0.30158439745187605)
(0.9600000000000001, 0.3015716360421778)
(1.01, 0.30155454012047157)
(1.06, 0.3015155084428688)
(1.11, 0.3015722453503168)
(1.1600000000000001, 0.3015016317843256)
(1.2100000000000002, 0.3014823236706733)
(1.26, 0.30145243283343705)
(1.31, 0.30140165323280232)
(1.36, 0.30141261598731633)
(1.4100000000000001, 0.301462150481329)
(1.4600000000000002, 0.3014479849686838)
(1.51, 0.30143700027092896)
(1.56, 0.30142506857124256)
(1.61, 0.301463844422074)
(1.6600000000000001, 0.30145549284888405)
(1.7100000000000002, 0.3014925841648138)
(1.76, 0.30150396853473798)
(1.81, 0.30143759162602805)
(1.86, 0.30143782208538854)
(1.9100000000000001, 0.3014993920059377)
(1.9600000000000002, 0.3015596395240854)
};
\addlegendentry{$\lambda_2 = 0.25$}
\addplot [draw=blue, line width=0.3mm] coordinates {
(0.01, 0.30545461060299612)
(0.060000000000000005, 0.30507635082008395)
(0.11, 0.3046818935252263)
(0.16000000000000003, 0.3043619532732242)
(0.21000000000000002, 0.30403074267769996)
(0.26, 0.30379656195020022)
(0.31000000000000005, 0.3034877959593456)
(0.36000000000000004, 0.303222078600195)
(0.41000000000000003, 0.30298888396800883)
(0.46, 0.3028873535525007)
(0.51, 0.30274157779726446)
(0.56, 0.30258177872938375)
(0.6100000000000001, 0.30248517252583935)
(0.66, 0.30234741419311963)
(0.7100000000000001, 0.30227691671983036)
(0.76, 0.30208438169353435)
(0.81, 0.30199862140200977)
(0.8600000000000001, 0.301930831016333)
(0.91, 0.30180668755687024)
(0.9600000000000001, 0.30181596932249144)
(1.01, 0.3016426017445927)
(1.06, 0.30152229540581017)
(1.11, 0.30151096260105436)
(1.1600000000000001, 0.30154106356417205)
(1.2100000000000002, 0.3015138539906609)
(1.26, 0.30148547023753997)
(1.31, 0.3014318602225414)
(1.36, 0.3014027219052794)
(1.4100000000000001, 0.30138589895381603)
(1.4600000000000002, 0.30134731065443243)
(1.51, 0.3013643272703002)
(1.56, 0.3014292295786421)
(1.61, 0.30139154362308147)
(1.6600000000000001, 0.30144122683712072)
(1.7100000000000002, 0.3014695771208683)
(1.76, 0.3014009858420934)
(1.81, 0.30145077034841716)
(1.86, 0.30150888492468504)
(1.9100000000000001, 0.3015166004147768)
(1.9600000000000002, 0.3015151106107153)
};
\addlegendentry{$\lambda_2 = 0.5$}
\addplot [draw=red, dotted, line width=0.3mm] coordinates {
(0.01, 0.30676436547004103)
(0.060000000000000005, 0.30640593762932062)
(0.11, 0.305936383131995)
(0.16000000000000003, 0.305473616894489)
(0.21000000000000002, 0.30503733425315066)
(0.26, 0.30475604755230767)
(0.31000000000000005, 0.30447889737899903)
(0.36000000000000004, 0.30421837689454705)
(0.41000000000000003, 0.3039769389220251)
(0.46, 0.30374487924025757)
(0.51, 0.30346217039528493)
(0.56, 0.30329847863590602)
(0.6100000000000001, 0.30322515128075767)
(0.66, 0.30304512453385148)
(0.7100000000000001, 0.30290057935345817)
(0.76, 0.30273362333531468)
(0.81, 0.30255628966242915)
(0.8600000000000001, 0.30234647278603078)
(0.91, 0.30225985425466357)
(0.9600000000000001, 0.30218213617100594)
(1.01, 0.3020933841564396)
(1.06, 0.30203836887913477)
(1.11, 0.3019100572378496)
(1.1600000000000001, 0.3018292902357118)
(1.2100000000000002, 0.30179101114388575)
(1.26, 0.30167762831734113)
(1.31, 0.30158020035676948)
(1.36, 0.3014577690687071)
(1.4100000000000001, 0.30143097145806718)
(1.4600000000000002, 0.30140478470407857)
(1.51, 0.30141898863591237)
(1.56, 0.3014245045792993)
(1.61, 0.3013865348415336)
(1.6600000000000001, 0.30137678285540776)
(1.7100000000000002, 0.30127972041158736)
(1.76, 0.3011954090879342)
(1.81, 0.30120945905776714)
(1.86, 0.30113291408360287)
(1.9100000000000001, 0.30117705146126533)
(1.9600000000000002, 0.30113561777704627)
};
\addlegendentry{$\lambda_2 = 1$}
\addplot [draw=red, line width=0.3mm] coordinates 
{(0.01, 0.30790371204849842)
(0.060000000000000005, 0.30744872952589136)
(0.11, 0.30689692089747526)
(0.16000000000000003, 0.3065663139575379)
(0.21000000000000002, 0.30616721899341844)
(0.26, 0.3058789821725556)
(0.31000000000000005, 0.30561371104549255)
(0.36000000000000004, 0.3052601926235356)
(0.41000000000000003, 0.30498337210871286)
(0.46, 0.30460765436257274)
(0.51, 0.30440880658441177)
(0.56, 0.3042441587644954)
(0.6100000000000001, 0.3039823239690819)
(0.66, 0.30379281261201728)
(0.7100000000000001, 0.30362903353405614)
(0.76, 0.30348713889816026)
(0.81, 0.3033248086994922)
(0.8600000000000001, 0.30318719974109)
(0.91, 0.30301875400297253)
(0.9600000000000001, 0.30286799940392933)
(1.01, 0.3027657256516606)
(1.06, 0.30270751821003916)
(1.11, 0.3026441524296536)
(1.1600000000000001, 0.3025616343924763)
(1.2100000000000002, 0.30243688140105234)
(1.26, 0.30233172007116466)
(1.31, 0.30226755040209864)
(1.36, 0.302138808366203)
(1.4100000000000001, 0.3019773676543005)
(1.4600000000000002, 0.3018989133286164)
(1.51, 0.30177649016071683)
(1.56, 0.30177946579702845)
(1.61, 0.3017121426846358)
(1.6600000000000001, 0.3016340598560887)
(1.7100000000000002, 0.30147312089667987)
(1.76, 0.30141381442388933)
(1.81, 0.3013903095421532)
(1.86, 0.30131876246488203)
(1.9100000000000001, 0.30117713729336033)
(1.9600000000000002, 0.30110116930338514)
};
\addlegendentry{$\lambda_2 = 2$}
\end{axis}\end{tikzpicture}


==> fig-example-reduce-bias.tex <==
\begin{tikzpicture}[scale=0.45]\begin{axis}[height=9cm,width=18cm,grid=major,xmin=-2,xmax=2,xtick={-2,-1,0,1,2},]
%\begin{tikzpicture}[scale=0.35]\begin{axis}[height=9cm,width=18cm,grid=major,xmin=-2,xmax=2,xtick={-2,-1,0,1,2},]
\addplot [draw=blue, dashed, line width=1.5mm] coordinates {
(-2.0000, 0.0000)
(-1.9900, 0.0000)
(-1.9800, 0.0000)
(-1.9700, 0.0000)
(-1.9600, 0.0000)
(-1.9500, 0.0000)
(-1.9400, 0.0000)
(-1.9300, 0.0000)
(-1.9200, 0.0000)
(-1.9100, 0.0000)
(-1.9000, 0.0000)
(-1.8900, 0.0000)
(-1.8800, 0.0000)
(-1.8700, 0.0000)
(-1.8600, 0.0000)
(-1.8500, 0.0000)
(-1.8400, 0.0000)
(-1.8300, 0.0000)
(-1.8200, 0.0000)
(-1.8100, 0.0000)
(-1.8000, 0.0000)
(-1.7900, 0.0000)
(-1.7800, 0.0000)
(-1.7700, 0.0000)
(-1.7600, 0.0000)
(-1.7500, 0.0000)
(-1.7400, 0.0000)
(-1.7300, 0.0000)
(-1.7200, 0.0000)
(-1.7100, 0.0000)
(-1.7000, 0.0000)
(-1.6900, 0.0000)
(-1.6800, 0.0000)
(-1.6700, 0.0000)
(-1.6600, 0.0000)
(-1.6500, 0.0000)
(-1.6400, 0.0000)
(-1.6300, 0.0000)
(-1.6200, 0.0000)
(-1.6100, 0.0000)
(-1.6000, 0.0000)
(-1.5900, 0.0000)
(-1.5800, 0.0000)
(-1.5700, 0.0000)
(-1.5600, 0.0000)
(-1.5500, 0.0000)
(-1.5400, 0.0000)
(-1.5300, 0.0000)
(-1.5200, 0.0000)
(-1.5100, 0.0000)
(-1.5000, 0.0000)
(-1.4900, 0.0000)
(-1.4800, 0.0000)
(-1.4700, 0.0000)
(-1.4600, 0.0000)
(-1.4500, 0.0000)
(-1.4400, 0.0000)
(-1.4300, 0.0000)
(-1.4200, 0.0000)
(-1.4100, 0.0000)
(-1.4000, 0.0000)
(-1.3900, 0.0000)
(-1.3800, 0.0000)
(-1.3700, 0.0000)
(-1.3600, 0.0000)
(-1.3500, 0.0000)
(-1.3400, 0.0000)
(-1.3300, 0.0000)
(-1.3200, 0.0000)
(-1.3100, 0.0000)
(-1.3000, 0.0000)
(-1.2900, 0.0000)
(-1.2800, 0.0000)
(-1.2700, 0.0000)
(-1.2600, 0.0000)
(-1.2500, 0.0000)
(-1.2400, 0.0000)
(-1.2300, 0.0000)
(-1.2200, 0.0000)
(-1.2100, 0.0000)
(-1.2000, 0.4167)
(-1.1900, 0.4167)
(-1.1800, 0.4167)
(-1.1700, 0.4167)
(-1.1600, 0.4167)
(-1.1500, 0.4167)
(-1.1400, 0.4167)
(-1.1300, 0.4167)
(-1.1200, 0.4167)
(-1.1100, 0.4167)
(-1.1000, 0.4167)
(-1.0900, 0.4167)
(-1.0800, 0.4167)
(-1.0700, 0.4167)
(-1.0600, 0.4167)
(-1.0500, 0.4167)
(-1.0400, 0.4167)
(-1.0300, 0.4167)
(-1.0200, 0.4167)
(-1.0100, 0.4167)
(-1.0000, 0.4167)
(-0.9900, 0.4167)
(-0.9800, 0.4167)
(-0.9700, 0.4167)
(-0.9600, 0.4167)
(-0.9500, 0.4167)
(-0.9400, 0.4167)
(-0.9300, 0.4167)
(-0.9200, 0.4167)
(-0.9100, 0.4167)
(-0.9000, 0.4167)
(-0.8900, 0.4167)
(-0.8800, 0.4167)
(-0.8700, 0.4167)
(-0.8600, 0.4167)
(-0.8500, 0.4167)
(-0.8400, 0.4167)
(-0.8300, 0.4167)
(-0.8200, 0.4167)
(-0.8100, 0.4167)
(-0.8000, 0.4167)
(-0.7900, 0.4167)
(-0.7800, 0.4167)
(-0.7700, 0.4167)
(-0.7600, 0.4167)
(-0.7500, 0.4167)
(-0.7400, 0.4167)
(-0.7300, 0.4167)
(-0.7200, 0.4167)
(-0.7100, 0.4167)
(-0.7000, 0.4167)
(-0.6900, 0.4167)
(-0.6800, 0.4167)
(-0.6700, 0.4167)
(-0.6600, 0.4167)
(-0.6500, 0.4167)
(-0.6400, 0.4167)
(-0.6300, 0.4167)
(-0.6200, 0.4167)
(-0.6100, 0.4167)
(-0.6000, 0.4167)
(-0.5900, 0.4167)
(-0.5800, 0.4167)
(-0.5700, 0.4167)
(-0.5600, 0.4167)
(-0.5500, 0.4167)
(-0.5400, 0.4167)
(-0.5300, 0.4167)
(-0.5200, 0.4167)
(-0.5100, 0.4167)
(-0.5000, 0.4167)
(-0.4900, 0.4167)
(-0.4800, 0.4167)
(-0.4700, 0.4167)
(-0.4600, 0.4167)
(-0.4500, 0.4167)
(-0.4400, 0.4167)
(-0.4300, 0.4167)
(-0.4200, 0.4167)
(-0.4100, 0.4167)
(-0.4000, 0.4167)
(-0.3900, 0.4167)
(-0.3800, 0.4167)
(-0.3700, 0.4167)
(-0.3600, 0.4167)
(-0.3500, 0.4167)
(-0.3400, 0.4167)
(-0.3300, 0.4167)
(-0.3200, 0.4167)
(-0.3100, 0.4167)
(-0.3000, 0.4167)
(-0.2900, 0.4167)
(-0.2800, 0.4167)
(-0.2700, 0.4167)
(-0.2600, 0.4167)
(-0.2500, 0.4167)
(-0.2400, 0.4167)
(-0.2300, 0.4167)
(-0.2200, 0.4167)
(-0.2100, 0.4167)
(-0.2000, 0.4167)
(-0.1900, 0.4167)
(-0.1800, 0.4167)
(-0.1700, 0.4167)
(-0.1600, 0.4167)
(-0.1500, 0.4167)
(-0.1400, 0.4167)
(-0.1300, 0.4167)
(-0.1200, 0.4167)
(-0.1100, 0.4167)
(-0.1000, 0.4167)
(-0.0900, 0.4167)
(-0.0800, 0.4167)
(-0.0700, 0.4167)
(-0.0600, 0.4167)
(-0.0500, 0.4167)
(-0.0400, 0.4167)
(-0.0300, 0.4167)
(-0.0200, 0.4167)
(-0.0100, 0.4167)
(0.0000, 0.4167)
(0.0100, 0.4167)
(0.0200, 0.4167)
(0.0300, 0.4167)
(0.0400, 0.4167)
(0.0500, 0.4167)
(0.0600, 0.4167)
(0.0700, 0.4167)
(0.0800, 0.4167)
(0.0900, 0.4167)
(0.1000, 0.4167)
(0.1100, 0.4167)
(0.1200, 0.4167)
(0.1300, 0.4167)
(0.1400, 0.4167)
(0.1500, 0.4167)
(0.1600, 0.4167)
(0.1700, 0.4167)
(0.1800, 0.4167)
(0.1900, 0.4167)
(0.2000, 0.4167)
(0.2100, 0.4167)
(0.2200, 0.4167)
(0.2300, 0.4167)
(0.2400, 0.4167)
(0.2500, 0.4167)
(0.2600, 0.4167)
(0.2700, 0.4167)
(0.2800, 0.4167)
(0.2900, 0.4167)
(0.3000, 0.4167)
(0.3100, 0.4167)
(0.3200, 0.4167)
(0.3300, 0.4167)
(0.3400, 0.4167)
(0.3500, 0.4167)
(0.3600, 0.4167)
(0.3700, 0.4167)
(0.3800, 0.4167)
(0.3900, 0.4167)
(0.4000, 0.4167)
(0.4100, 0.4167)
(0.4200, 0.4167)
(0.4300, 0.4167)
(0.4400, 0.4167)
(0.4500, 0.4167)
(0.4600, 0.4167)
(0.4700, 0.4167)
(0.4800, 0.4167)
(0.4900, 0.4167)
(0.5000, 0.4167)
(0.5100, 0.4167)
(0.5200, 0.4167)
(0.5300, 0.4167)
(0.5400, 0.4167)
(0.5500, 0.4167)
(0.5600, 0.4167)
(0.5700, 0.4167)
(0.5800, 0.4167)
(0.5900, 0.4167)
(0.6000, 0.4167)
(0.6100, 0.4167)
(0.6200, 0.4167)
(0.6300, 0.4167)
(0.6400, 0.4167)
(0.6500, 0.4167)
(0.6600, 0.4167)
(0.6700, 0.4167)
(0.6800, 0.4167)
(0.6900, 0.4167)
(0.7000, 0.4167)
(0.7100, 0.4167)
(0.7200, 0.4167)
(0.7300, 0.4167)
(0.7400, 0.4167)
(0.7500, 0.4167)
(0.7600, 0.4167)
(0.7700, 0.4167)
(0.7800, 0.4167)
(0.7900, 0.4167)
(0.8000, 0.4167)
(0.8100, 0.4167)
(0.8200, 0.4167)
(0.8300, 0.4167)
(0.8400, 0.4167)
(0.8500, 0.4167)
(0.8600, 0.4167)
(0.8700, 0.4167)
(0.8800, 0.4167)
(0.8900, 0.4167)
(0.9000, 0.4167)
(0.9100, 0.4167)
(0.9200, 0.4167)
(0.9300, 0.4167)
(0.9400, 0.4167)
(0.9500, 0.4167)
(0.9600, 0.4167)
(0.9700, 0.4167)
(0.9800, 0.4167)
(0.9900, 0.4167)
(1.0000, 0.4167)
(1.0100, 0.4167)
(1.0200, 0.4167)
(1.0300, 0.4167)
(1.0400, 0.4167)
(1.0500, 0.4167)
(1.0600, 0.4167)
(1.0700, 0.4167)
(1.0800, 0.4167)
(1.0900, 0.4167)
(1.1000, 0.4167)
(1.1100, 0.4167)
(1.1200, 0.4167)
(1.1300, 0.4167)
(1.1400, 0.4167)
(1.1500, 0.4167)
(1.1600, 0.4167)
(1.1700, 0.4167)
(1.1800, 0.4167)
(1.1900, 0.4167)
(1.2000, 0.0000)
(1.2100, 0.0000)
(1.2200, 0.0000)
(1.2300, 0.0000)
(1.2400, 0.0000)
(1.2500, 0.0000)
(1.2600, 0.0000)
(1.2700, 0.0000)
(1.2800, 0.0000)
(1.2900, 0.0000)
(1.3000, 0.0000)
(1.3100, 0.0000)
(1.3200, 0.0000)
(1.3300, 0.0000)
(1.3400, 0.0000)
(1.3500, 0.0000)
(1.3600, 0.0000)
(1.3700, 0.0000)
(1.3800, 0.0000)
(1.3900, 0.0000)
(1.4000, 0.0000)
(1.4100, 0.0000)
(1.4200, 0.0000)
(1.4300, 0.0000)
(1.4400, 0.0000)
(1.4500, 0.0000)
(1.4600, 0.0000)
(1.4700, 0.0000)
(1.4800, 0.0000)
(1.4900, 0.0000)
(1.5000, 0.0000)
(1.5100, 0.0000)
(1.5200, 0.0000)
(1.5300, 0.0000)
(1.5400, 0.0000)
(1.5500, 0.0000)
(1.5600, 0.0000)
(1.5700, 0.0000)
(1.5800, 0.0000)
(1.5900, 0.0000)
(1.6000, 0.0000)
(1.6100, 0.0000)
(1.6200, 0.0000)
(1.6300, 0.0000)
(1.6400, 0.0000)
(1.6500, 0.0000)
(1.6600, 0.0000)
(1.6700, 0.0000)
(1.6800, 0.0000)
(1.6900, 0.0000)
(1.7000, 0.0000)
(1.7100, 0.0000)
(1.7200, 0.0000)
(1.7300, 0.0000)
(1.7400, 0.0000)
(1.7500, 0.0000)
(1.7600, 0.0000)
(1.7700, 0.0000)
(1.7800, 0.0000)
(1.7900, 0.0000)
(1.8000, 0.0000)
(1.8100, 0.0000)
(1.8200, 0.0000)
(1.8300, 0.0000)
(1.8400, 0.0000)
(1.8500, 0.0000)
(1.8600, 0.0000)
(1.8700, 0.0000)
(1.8800, 0.0000)
(1.8900, 0.0000)
(1.9000, 0.0000)
(1.9100, 0.0000)
(1.9200, 0.0000)
(1.9300, 0.0000)
(1.9400, 0.0000)
(1.9500, 0.0000)
(1.9600, 0.0000)
(1.9700, 0.0000)
(1.9800, 0.0000)
(1.9900, 0.0000)
(2.0000, 0.0000)
};
\addplot [draw=blue, line width=1.5mm] coordinates {
(-2.0000, 0.0000)
(-1.9900, 0.0000)
(-1.9800, 0.0000)
(-1.9700, 0.0000)
(-1.9600, 0.0000)
(-1.9500, 0.0000)
(-1.9400, 0.0000)
(-1.9300, 0.0000)
(-1.9200, 0.0000)
(-1.9100, 0.0000)
(-1.9000, 0.0000)
(-1.8900, 0.0000)
(-1.8800, 0.0000)
(-1.8700, 0.0000)
(-1.8600, 0.0000)
(-1.8500, 0.0000)
(-1.8400, 0.0000)
(-1.8300, 0.0000)
(-1.8200, 0.0000)
(-1.8100, 0.0000)
(-1.8000, 0.0000)
(-1.7900, 0.0000)
(-1.7800, 0.0000)
(-1.7700, 0.0000)
(-1.7600, 0.0000)
(-1.7500, 0.0000)
(-1.7400, 0.0000)
(-1.7300, 0.0000)
(-1.7200, 0.0000)
(-1.7100, 0.0000)
(-1.7000, 0.0000)
(-1.6900, 0.0000)
(-1.6800, 0.0000)
(-1.6700, 0.0000)
(-1.6600, 0.0000)
(-1.6500, 0.0000)
(-1.6400, 0.0000)
(-1.6300, 0.0000)
(-1.6200, 0.0000)
(-1.6100, 0.0000)
(-1.6000, 0.0000)
(-1.5900, 0.0000)
(-1.5800, 0.0000)
(-1.5700, 0.0000)
(-1.5600, 0.0000)
(-1.5500, 0.0000)
(-1.5400, 0.0000)
(-1.5300, 0.0000)
(-1.5200, 0.0000)
(-1.5100, 0.0000)
(-1.5000, 0.0000)
(-1.4900, 0.0000)
(-1.4800, 0.0000)
(-1.4700, 0.0000)
(-1.4600, 0.0000)
(-1.4500, 0.0000)
(-1.4400, 0.0000)
(-1.4300, 0.0000)
(-1.4200, 0.0000)
(-1.4100, 0.0000)
(-1.4000, 0.0000)
(-1.3900, 0.0000)
(-1.3800, 0.0000)
(-1.3700, 0.0000)
(-1.3600, 0.0000)
(-1.3500, 0.0000)
(-1.3400, 0.0000)
(-1.3300, 0.0000)
(-1.3200, 0.0000)
(-1.3100, 0.0000)
(-1.3000, 0.0000)
(-1.2900, 0.0000)
(-1.2800, 0.0000)
(-1.2700, 0.0000)
(-1.2600, 0.0000)
(-1.2500, 0.0000)
(-1.2400, 0.0000)
(-1.2300, 0.0000)
(-1.2200, 0.0000)
(-1.2100, 0.0000)
(-1.2000, 0.0000)
(-1.1900, 0.0000)
(-1.1800, 0.0000)
(-1.1700, 0.0000)
(-1.1600, 0.0000)
(-1.1500, 0.0000)
(-1.1400, 0.0000)
(-1.1300, 0.0000)
(-1.1200, 0.0000)
(-1.1100, 0.0000)
(-1.1000, 0.0000)
(-1.0900, 0.0000)
(-1.0800, 0.0000)
(-1.0700, 0.0000)
(-1.0600, 0.0000)
(-1.0500, 0.0000)
(-1.0400, 0.0000)
(-1.0300, 0.0000)
(-1.0200, 0.0000)
(-1.0100, 0.0000)
(-1.0000, 0.4167)
(-0.9900, 0.4167)
(-0.9800, 0.4167)
(-0.9700, 0.4167)
(-0.9600, 0.4167)
(-0.9500, 0.4167)
(-0.9400, 0.4167)
(-0.9300, 0.4167)
(-0.9200, 0.4167)
(-0.9100, 0.4167)
(-0.9000, 0.4167)
(-0.8900, 0.4167)
(-0.8800, 0.4167)
(-0.8700, 0.4167)
(-0.8600, 0.4167)
(-0.8500, 0.4167)
(-0.8400, 0.4167)
(-0.8300, 0.4167)
(-0.8200, 0.4167)
(-0.8100, 0.4167)
(-0.8000, 0.4167)
(-0.7900, 0.4167)
(-0.7800, 0.4167)
(-0.7700, 0.4167)
(-0.7600, 0.4167)
(-0.7500, 0.4167)
(-0.7400, 0.4167)
(-0.7300, 0.4167)
(-0.7200, 0.4167)
(-0.7100, 0.4167)
(-0.7000, 0.4167)
(-0.6900, 0.4167)
(-0.6800, 0.4167)
(-0.6700, 0.4167)
(-0.6600, 0.4167)
(-0.6500, 0.4167)
(-0.6400, 0.4167)
(-0.6300, 0.4167)
(-0.6200, 0.4167)
(-0.6100, 0.4167)
(-0.6000, 0.4167)
(-0.5900, 0.4167)
(-0.5800, 0.4167)
(-0.5700, 0.4167)
(-0.5600, 0.4167)
(-0.5500, 0.4167)
(-0.5400, 0.4167)
(-0.5300, 0.4167)
(-0.5200, 0.4167)
(-0.5100, 0.4167)
(-0.5000, 0.4167)
(-0.4900, 0.4167)
(-0.4800, 0.4167)
(-0.4700, 0.4167)
(-0.4600, 0.4167)
(-0.4500, 0.4167)
(-0.4400, 0.4167)
(-0.4300, 0.4167)
(-0.4200, 0.4167)
(-0.4100, 0.4167)
(-0.4000, 0.4167)
(-0.3900, 0.4167)
(-0.3800, 0.4167)
(-0.3700, 0.4167)
(-0.3600, 0.4167)
(-0.3500, 0.4167)
(-0.3400, 0.4167)
(-0.3300, 0.4167)
(-0.3200, 0.4167)
(-0.3100, 0.4167)
(-0.3000, 0.4167)
(-0.2900, 0.4167)
(-0.2800, 0.4167)
(-0.2700, 0.4167)
(-0.2600, 0.4167)
(-0.2500, 0.4167)
(-0.2400, 0.4167)
(-0.2300, 0.4167)
(-0.2200, 0.4167)
(-0.2100, 0.4167)
(-0.2000, 0.4167)
(-0.1900, 0.4167)
(-0.1800, 0.4167)
(-0.1700, 0.4167)
(-0.1600, 0.4167)
(-0.1500, 0.4167)
(-0.1400, 0.4167)
(-0.1300, 0.4167)
(-0.1200, 0.4167)
(-0.1100, 0.4167)
(-0.1000, 0.4167)
(-0.0900, 0.4167)
(-0.0800, 0.4167)
(-0.0700, 0.4167)
(-0.0600, 0.4167)
(-0.0500, 0.4167)
(-0.0400, 0.4167)
(-0.0300, 0.4167)
(-0.0200, 0.4167)
(-0.0100, 0.4167)
(0.0000, 0.4167)
(0.0100, 0.4167)
(0.0200, 0.4167)
(0.0300, 0.4167)
(0.0400, 0.4167)
(0.0500, 0.4167)
(0.0600, 0.4167)
(0.0700, 0.4167)
(0.0800, 0.4167)
(0.0900, 0.4167)
(0.1000, 0.4167)
(0.1100, 0.4167)
(0.1200, 0.4167)
(0.1300, 0.4167)
(0.1400, 0.4167)
(0.1500, 0.4167)
(0.1600, 0.4167)
(0.1700, 0.4167)
(0.1800, 0.4167)
(0.1900, 0.4167)
(0.2000, 0.4167)
(0.2100, 0.4167)
(0.2200, 0.4167)
(0.2300, 0.4167)
(0.2400, 0.4167)
(0.2500, 0.4167)
(0.2600, 0.4167)
(0.2700, 0.4167)
(0.2800, 0.4167)
(0.2900, 0.4167)
(0.3000, 0.4167)
(0.3100, 0.4167)
(0.3200, 0.4167)
(0.3300, 0.4167)
(0.3400, 0.4167)
(0.3500, 0.4167)
(0.3600, 0.4167)
(0.3700, 0.4167)
(0.3800, 0.4167)
(0.3900, 0.4167)
(0.4000, 0.4167)
(0.4100, 0.4167)
(0.4200, 0.4167)
(0.4300, 0.4167)
(0.4400, 0.4167)
(0.4500, 0.4167)
(0.4600, 0.4167)
(0.4700, 0.4167)
(0.4800, 0.4167)
(0.4900, 0.4167)
(0.5000, 0.4167)
(0.5100, 0.4167)
(0.5200, 0.4167)
(0.5300, 0.4167)
(0.5400, 0.4167)
(0.5500, 0.4167)
(0.5600, 0.4167)
(0.5700, 0.4167)
(0.5800, 0.4167)
(0.5900, 0.4167)
(0.6000, 0.4167)
(0.6100, 0.4167)
(0.6200, 0.4167)
(0.6300, 0.4167)
(0.6400, 0.4167)
(0.6500, 0.4167)
(0.6600, 0.4167)
(0.6700, 0.4167)
(0.6800, 0.4167)
(0.6900, 0.4167)
(0.7000, 0.4167)
(0.7100, 0.4167)
(0.7200, 0.4167)
(0.7300, 0.4167)
(0.7400, 0.4167)
(0.7500, 0.4167)
(0.7600, 0.4167)
(0.7700, 0.4167)
(0.7800, 0.4167)
(0.7900, 0.4167)
(0.8000, 0.4167)
(0.8100, 0.4167)
(0.8200, 0.4167)
(0.8300, 0.4167)
(0.8400, 0.4167)
(0.8500, 0.4167)
(0.8600, 0.4167)
(0.8700, 0.4167)
(0.8800, 0.4167)
(0.8900, 0.4167)
(0.9000, 0.4167)
(0.9100, 0.4167)
(0.9200, 0.4167)
(0.9300, 0.4167)
(0.9400, 0.4167)
(0.9500, 0.4167)
(0.9600, 0.4167)
(0.9700, 0.4167)
(0.9800, 0.4167)
(0.9900, 0.4167)
(1.0000, 0.4167)
(1.0100, 0.4167)
(1.0200, 0.4167)
(1.0300, 0.4167)
(1.0400, 0.4167)
(1.0500, 0.4167)
(1.0600, 0.4167)
(1.0700, 0.4167)
(1.0800, 0.4167)
(1.0900, 0.4167)
(1.1000, 0.4167)
(1.1100, 0.4167)
(1.1200, 0.4167)
(1.1300, 0.4167)
(1.1400, 0.4167)
(1.1500, 0.4167)
(1.1600, 0.4167)
(1.1700, 0.4167)
(1.1800, 0.4167)
(1.1900, 0.4167)
(1.2000, 0.4167)
(1.2100, 0.4167)
(1.2200, 0.4167)
(1.2300, 0.4167)
(1.2400, 0.4167)
(1.2500, 0.4167)
(1.2600, 0.4167)
(1.2700, 0.4167)
(1.2800, 0.4167)
(1.2900, 0.4167)
(1.3000, 0.4167)
(1.3100, 0.4167)
(1.3200, 0.4167)
(1.3300, 0.4167)
(1.3400, 0.4167)
(1.3500, 0.4167)
(1.3600, 0.4167)
(1.3700, 0.4167)
(1.3800, 0.4167)
(1.3900, 0.4167)
(1.4000, 0.4167)
(1.4100, 0.0000)
(1.4200, 0.0000)
(1.4300, 0.0000)
(1.4400, 0.0000)
(1.4500, 0.0000)
(1.4600, 0.0000)
(1.4700, 0.0000)
(1.4800, 0.0000)
(1.4900, 0.0000)
(1.5000, 0.0000)
(1.5100, 0.0000)
(1.5200, 0.0000)
(1.5300, 0.0000)
(1.5400, 0.0000)
(1.5500, 0.0000)
(1.5600, 0.0000)
(1.5700, 0.0000)
(1.5800, 0.0000)
(1.5900, 0.0000)
(1.6000, 0.0000)
(1.6100, 0.0000)
(1.6200, 0.0000)
(1.6300, 0.0000)
(1.6400, 0.0000)
(1.6500, 0.0000)
(1.6600, 0.0000)
(1.6700, 0.0000)
(1.6800, 0.0000)
(1.6900, 0.0000)
(1.7000, 0.0000)
(1.7100, 0.0000)
(1.7200, 0.0000)
(1.7300, 0.0000)
(1.7400, 0.0000)
(1.7500, 0.0000)
(1.7600, 0.0000)
(1.7700, 0.0000)
(1.7800, 0.0000)
(1.7900, 0.0000)
(1.8000, 0.0000)
(1.8100, 0.0000)
(1.8200, 0.0000)
(1.8300, 0.0000)
(1.8400, 0.0000)
(1.8500, 0.0000)
(1.8600, 0.0000)
(1.8700, 0.0000)
(1.8800, 0.0000)
(1.8900, 0.0000)
(1.9000, 0.0000)
(1.9100, 0.0000)
(1.9200, 0.0000)
(1.9300, 0.0000)
(1.9400, 0.0000)
(1.9500, 0.0000)
(1.9600, 0.0000)
(1.9700, 0.0000)
(1.9800, 0.0000)
(1.9900, 0.0000)
(2.0000, 0.0000)
};
\addplot [draw=black, line width=0.5mm] coordinates {
(-2.0000, 0.0000)
(-1.9900, 0.0000)
(-1.9800, 0.0000)
(-1.9700, 0.0000)
(-1.9600, 0.0000)
(-1.9500, 0.0000)
(-1.9400, 0.0000)
(-1.9300, 0.0000)
(-1.9200, 0.0000)
(-1.9100, 0.0000)
(-1.9000, 0.0000)
(-1.8900, 0.0000)
(-1.8800, 0.0000)
(-1.8700, 0.0000)
(-1.8600, 0.0000)
(-1.8500, 0.0000)
(-1.8400, 0.0000)
(-1.8300, 0.0000)
(-1.8200, 0.0000)
(-1.8100, 0.0000)
(-1.8000, 0.0000)
(-1.7900, 0.0000)
(-1.7800, 0.0000)
(-1.7700, 0.0000)
(-1.7600, 0.0000)
(-1.7500, 0.0000)
(-1.7400, 0.0000)
(-1.7300, 0.0000)
(-1.7200, 0.0000)
(-1.7100, 0.0000)
(-1.7000, 0.0000)
(-1.6900, 0.0000)
(-1.6800, 0.0000)
(-1.6700, 0.0000)
(-1.6600, 0.0000)
(-1.6500, 0.0000)
(-1.6400, 0.0000)
(-1.6300, 0.0000)
(-1.6200, 0.0000)
(-1.6100, 0.0000)
(-1.6000, 0.0000)
(-1.5900, 0.0000)
(-1.5800, 0.0000)
(-1.5700, 0.0000)
(-1.5600, 0.0000)
(-1.5500, 0.0000)
(-1.5400, 0.0000)
(-1.5300, 0.0000)
(-1.5200, 0.0000)
(-1.5100, 0.0000)
(-1.5000, 0.0000)
(-1.4900, 0.0000)
(-1.4800, 0.0000)
(-1.4700, 0.0000)
(-1.4600, 0.0000)
(-1.4500, 0.0000)
(-1.4400, 0.0000)
(-1.4300, 0.0000)
(-1.4200, 0.0000)
(-1.4100, 0.0000)
(-1.4000, 0.0000)
(-1.3900, 0.0000)
(-1.3800, 0.0000)
(-1.3700, 0.0000)
(-1.3600, 0.0000)
(-1.3500, 0.0000)
(-1.3400, 0.0000)
(-1.3300, 0.0000)
(-1.3200, 0.0000)
(-1.3100, 0.0000)
(-1.3000, 0.0000)
(-1.2900, 0.0000)
(-1.2800, 0.0000)
(-1.2700, 0.0000)
(-1.2600, 0.0000)
(-1.2500, 0.0000)
(-1.2400, 0.0000)
(-1.2300, 0.0000)
(-1.2200, 0.0000)
(-1.2100, 0.0000)
(-1.2000, 0.4167)
(-1.1900, 0.4167)
(-1.1800, 0.4167)
(-1.1700, 0.4167)
(-1.1600, 0.4167)
(-1.1500, 0.4167)
(-1.1400, 0.4167)
(-1.1300, 0.4167)
(-1.1200, 0.4167)
(-1.1100, 0.4167)
(-1.1000, 0.4167)
(-1.0900, 0.4167)
(-1.0800, 0.4167)
(-1.0700, 0.4167)
(-1.0600, 0.4167)
(-1.0500, 0.4167)
(-1.0400, 0.4167)
(-1.0300, 0.4167)
(-1.0200, 0.4167)
(-1.0100, 0.4167)
(-1.0000, 0.4167)
(-0.9900, 0.4167)
(-0.9800, 0.4167)
(-0.9700, 0.4167)
(-0.9600, 0.4167)
(-0.9500, 0.4167)
(-0.9400, 0.4167)
(-0.9300, 0.4167)
(-0.9200, 0.4167)
(-0.9100, 0.4167)
(-0.9000, 0.4167)
(-0.8900, 0.4167)
(-0.8800, 0.4167)
(-0.8700, 0.4167)
(-0.8600, 0.4167)
(-0.8500, 0.4167)
(-0.8400, 0.4167)
(-0.8300, 0.4167)
(-0.8200, 0.4167)
(-0.8100, 0.4167)
(-0.8000, 0.4167)
(-0.7900, 0.4167)
(-0.7800, 0.4167)
(-0.7700, 0.4167)
(-0.7600, 0.4167)
(-0.7500, 0.4167)
(-0.7400, 0.4167)
(-0.7300, 0.4167)
(-0.7200, 0.4167)
(-0.7100, 0.4167)
(-0.7000, 0.4167)
(-0.6900, 0.4167)
(-0.6800, 0.4167)
(-0.6700, 0.4167)
(-0.6600, 0.4167)
(-0.6500, 0.4167)
(-0.6400, 0.4167)
(-0.6300, 0.4167)
(-0.6200, 0.4167)
(-0.6100, 0.4167)
(-0.6000, 0.4167)
(-0.5900, 0.4167)
(-0.5800, 0.4167)
(-0.5700, 0.4167)
(-0.5600, 0.4167)
(-0.5500, 0.4167)
(-0.5400, 0.4167)
(-0.5300, 0.4167)
(-0.5200, 0.4167)
(-0.5100, 0.4167)
(-0.5000, 0.4167)
(-0.4900, 0.4167)
(-0.4800, 0.4167)
(-0.4700, 0.4167)
(-0.4600, 0.4167)
(-0.4500, 0.4167)
(-0.4400, 0.4167)
(-0.4300, 0.4167)
(-0.4200, 0.4167)
(-0.4100, 0.4167)
(-0.4000, 0.4167)
(-0.3900, 0.4167)
(-0.3800, 0.4167)
(-0.3700, 0.4167)
(-0.3600, 0.4167)
(-0.3500, 0.4167)
(-0.3400, 0.4167)
(-0.3300, 0.4167)
(-0.3200, 0.4167)
(-0.3100, 0.4167)
(-0.3000, 0.4167)
(-0.2900, 0.4167)
(-0.2800, 0.4167)
(-0.2700, 0.4167)
(-0.2600, 0.4167)
(-0.2500, 0.4167)
(-0.2400, 0.4167)
(-0.2300, 0.4167)
(-0.2200, 0.4167)
(-0.2100, 0.4167)
(-0.2000, 0.4167)
(-0.1900, 0.4167)
(-0.1800, 0.4167)
(-0.1700, 0.4167)
(-0.1600, 0.4167)
(-0.1500, 0.4167)
(-0.1400, 0.4167)
(-0.1300, 0.4167)
(-0.1200, 0.4167)
(-0.1100, 0.4167)
(-0.1000, 0.4167)
(-0.0900, 0.4167)
(-0.0800, 0.4167)
(-0.0700, 0.4167)
(-0.0600, 0.4167)
(-0.0500, 0.4167)
(-0.0400, 0.4167)
(-0.0300, 0.4167)
(-0.0200, 0.4167)
(-0.0100, 0.4167)
(0.0000, 0.4167)
(0.0100, 0.4167)
(0.0200, 0.4167)
(0.0300, 0.4167)
(0.0400, 0.4167)
(0.0500, 0.4167)
(0.0600, 0.4167)
(0.0700, 0.4167)
(0.0800, 0.4167)
(0.0900, 0.4167)
(0.1000, 0.4167)
(0.1100, 0.4167)
(0.1200, 0.4167)
(0.1300, 0.4167)
(0.1400, 0.4167)
(0.1500, 0.4167)
(0.1600, 0.4167)
(0.1700, 0.4167)
(0.1800, 0.4167)
(0.1900, 0.4167)
(0.2000, 0.4167)
(0.2100, 0.4167)
(0.2200, 0.4167)
(0.2300, 0.4167)
(0.2400, 0.4167)
(0.2500, 0.4167)
(0.2600, 0.4167)
(0.2700, 0.4167)
(0.2800, 0.4167)
(0.2900, 0.4167)
(0.3000, 0.4167)
(0.3100, 0.4167)
(0.3200, 0.4167)
(0.3300, 0.4167)
(0.3400, 0.4167)
(0.3500, 0.4167)
(0.3600, 0.4167)
(0.3700, 0.4167)
(0.3800, 0.4167)
(0.3900, 0.4167)
(0.4000, 0.4167)
(0.4100, 0.4167)
(0.4200, 0.4167)
(0.4300, 0.4167)
(0.4400, 0.4167)
(0.4500, 0.4167)
(0.4600, 0.4167)
(0.4700, 0.4167)
(0.4800, 0.4167)
(0.4900, 0.4167)
(0.5000, 0.4167)
(0.5100, 0.4167)
(0.5200, 0.4167)
(0.5300, 0.4167)
(0.5400, 0.4167)
(0.5500, 0.4167)
(0.5600, 0.4167)
(0.5700, 0.4167)
(0.5800, 0.4167)
(0.5900, 0.4167)
(0.6000, 0.4167)
(0.6100, 0.4167)
(0.6200, 0.4167)
(0.6300, 0.4167)
(0.6400, 0.4167)
(0.6500, 0.4167)
(0.6600, 0.4167)
(0.6700, 0.4167)
(0.6800, 0.4167)
(0.6900, 0.4167)
(0.7000, 0.4167)
(0.7100, 0.4167)
(0.7200, 0.4167)
(0.7300, 0.4167)
(0.7400, 0.4167)
(0.7500, 0.4167)
(0.7600, 0.4167)
(0.7700, 0.4167)
(0.7800, 0.4167)
(0.7900, 0.4167)
(0.8000, 0.4167)
(0.8100, 0.4167)
(0.8200, 0.4167)
(0.8300, 0.4167)
(0.8400, 0.4167)
(0.8500, 0.4167)
(0.8600, 0.4167)
(0.8700, 0.4167)
(0.8800, 0.4167)
(0.8900, 0.4167)
(0.9000, 0.4167)
(0.9100, 0.4167)
(0.9200, 0.4167)
(0.9300, 0.4167)
(0.9400, 0.4167)
(0.9500, 0.4167)
(0.9600, 0.4167)
(0.9700, 0.4167)
(0.9800, 0.4167)
(0.9900, 0.4167)
(1.0000, 0.4167)
(1.0100, 0.4167)
(1.0200, 0.4167)
(1.0300, 0.4167)
(1.0400, 0.4167)
(1.0500, 0.4167)
(1.0600, 0.4167)
(1.0700, 0.4167)
(1.0800, 0.4167)
(1.0900, 0.4167)
(1.1000, 0.4167)
(1.1100, 0.4167)
(1.1200, 0.4167)
(1.1300, 0.4167)
(1.1400, 0.4167)
(1.1500, 0.4167)
(1.1600, 0.4167)
(1.1700, 0.4167)
(1.1800, 0.4167)
(1.1900, 0.4167)
(1.2000, 0.0000)
(1.2100, 0.0000)
(1.2200, 0.0000)
(1.2300, 0.0000)
(1.2400, 0.0000)
(1.2500, 0.0000)
(1.2600, 0.0000)
(1.2700, 0.0000)
(1.2800, 0.0000)
(1.2900, 0.0000)
(1.3000, 0.0000)
(1.3100, 0.0000)
(1.3200, 0.0000)
(1.3300, 0.0000)
(1.3400, 0.0000)
(1.3500, 0.0000)
(1.3600, 0.0000)
(1.3700, 0.0000)
(1.3800, 0.0000)
(1.3900, 0.0000)
(1.4000, 0.0000)
(1.4100, 0.0000)
(1.4200, 0.0000)
(1.4300, 0.0000)
(1.4400, 0.0000)
(1.4500, 0.0000)
(1.4600, 0.0000)
(1.4700, 0.0000)
(1.4800, 0.0000)
(1.4900, 0.0000)
(1.5000, 0.0000)
(1.5100, 0.0000)
(1.5200, 0.0000)
(1.5300, 0.0000)
(1.5400, 0.0000)
(1.5500, 0.0000)
(1.5600, 0.0000)
(1.5700, 0.0000)
(1.5800, 0.0000)
(1.5900, 0.0000)
(1.6000, 0.0000)
(1.6100, 0.0000)
(1.6200, 0.0000)
(1.6300, 0.0000)
(1.6400, 0.0000)
(1.6500, 0.0000)
(1.6600, 0.0000)
(1.6700, 0.0000)
(1.6800, 0.0000)
(1.6900, 0.0000)
(1.7000, 0.0000)
(1.7100, 0.0000)
(1.7200, 0.0000)
(1.7300, 0.0000)
(1.7400, 0.0000)
(1.7500, 0.0000)
(1.7600, 0.0000)
(1.7700, 0.0000)
(1.7800, 0.0000)
(1.7900, 0.0000)
(1.8000, 0.0000)
(1.8100, 0.0000)
(1.8200, 0.0000)
(1.8300, 0.0000)
(1.8400, 0.0000)
(1.8500, 0.0000)
(1.8600, 0.0000)
(1.8700, 0.0000)
(1.8800, 0.0000)
(1.8900, 0.0000)
(1.9000, 0.0000)
(1.9100, 0.0000)
(1.9200, 0.0000)
(1.9300, 0.0000)
(1.9400, 0.0000)
(1.9500, 0.0000)
(1.9600, 0.0000)
(1.9700, 0.0000)
(1.9800, 0.0000)
(1.9900, 0.0000)
(2.0000, 0.0000)
};
\end{axis}\end{tikzpicture}


==> fig-example-reduce-variance.tex <==
\begin{tikzpicture}[scale=0.45]\begin{axis}[height=9cm,width=18cm,grid=major,xmin=-2,xmax=2,xtick={-2,-1,0,1,2},]
%\begin{tikzpicture}[scale=0.35]\begin{axis}[height=9cm,width=18cm,grid=major,xmin=-2,xmax=2,xtick={-2,-1,0,1,2},]
\addplot [draw=blue, line width=1.5mm] coordinates {
(-2.0000, 0.0000)
(-1.9900, 0.0000)
(-1.9800, 0.0000)
(-1.9700, 0.0000)
(-1.9600, 0.0000)
(-1.9500, 0.0000)
(-1.9400, 0.0000)
(-1.9300, 0.0000)
(-1.9200, 0.0000)
(-1.9100, 0.0000)
(-1.9000, 0.0000)
(-1.8900, 0.0000)
(-1.8800, 0.0000)
(-1.8700, 0.0000)
(-1.8600, 0.0000)
(-1.8500, 0.0000)
(-1.8400, 0.0000)
(-1.8300, 0.0000)
(-1.8200, 0.0000)
(-1.8100, 0.0000)
(-1.8000, 0.0000)
(-1.7900, 0.0000)
(-1.7800, 0.0000)
(-1.7700, 0.0000)
(-1.7600, 0.0000)
(-1.7500, 0.0000)
(-1.7400, 0.0000)
(-1.7300, 0.0000)
(-1.7200, 0.0000)
(-1.7100, 0.0000)
(-1.7000, 0.0000)
(-1.6900, 0.0001)
(-1.6800, 0.0001)
(-1.6700, 0.0001)
(-1.6600, 0.0001)
(-1.6500, 0.0001)
(-1.6400, 0.0001)
(-1.6300, 0.0001)
(-1.6200, 0.0001)
(-1.6100, 0.0001)
(-1.6000, 0.0001)
(-1.5900, 0.0001)
(-1.5800, 0.0001)
(-1.5700, 0.0002)
(-1.5600, 0.0002)
(-1.5500, 0.0002)
(-1.5400, 0.0002)
(-1.5300, 0.0002)
(-1.5200, 0.0002)
(-1.5100, 0.0002)
(-1.5000, 0.0003)
(-1.4900, 0.0003)
(-1.4800, 0.0003)
(-1.4700, 0.0003)
(-1.4600, 0.0004)
(-1.4500, 0.0004)
(-1.4400, 0.0004)
(-1.4300, 0.0005)
(-1.4200, 0.0005)
(-1.4100, 0.0005)
(-1.4000, 0.0006)
(-1.3900, 0.0006)
(-1.3800, 0.0007)
(-1.3700, 0.0007)
(-1.3600, 0.0008)
(-1.3500, 0.0008)
(-1.3400, 0.0009)
(-1.3300, 0.0010)
(-1.3200, 0.0011)
(-1.3100, 0.0011)
(-1.3000, 0.0012)
(-1.2900, 0.0013)
(-1.2800, 0.0014)
(-1.2700, 0.0015)
(-1.2600, 0.0016)
(-1.2500, 0.0017)
(-1.2400, 0.0019)
(-1.2300, 0.0020)
(-1.2200, 0.0021)
(-1.2100, 0.0023)
(-1.2000, 0.0025)
(-1.1900, 0.0026)
(-1.1800, 0.0028)
(-1.1700, 0.0030)
(-1.1600, 0.0032)
(-1.1500, 0.0034)
(-1.1400, 0.0037)
(-1.1300, 0.0039)
(-1.1200, 0.0042)
(-1.1100, 0.0045)
(-1.1000, 0.0048)
(-1.0900, 0.0051)
(-1.0800, 0.0054)
(-1.0700, 0.0058)
(-1.0600, 0.0061)
(-1.0500, 0.0065)
(-1.0400, 0.0070)
(-1.0300, 0.0074)
(-1.0200, 0.0079)
(-1.0100, 0.0083)
(-1.0000, 0.0089)
(-0.9900, 0.0094)
(-0.9800, 0.0100)
(-0.9700, 0.0106)
(-0.9600, 0.0112)
(-0.9500, 0.0119)
(-0.9400, 0.0126)
(-0.9300, 0.0134)
(-0.9200, 0.0141)
(-0.9100, 0.0150)
(-0.9000, 0.0158)
(-0.8900, 0.0167)
(-0.8800, 0.0177)
(-0.8700, 0.0187)
(-0.8600, 0.0197)
(-0.8500, 0.0208)
(-0.8400, 0.0220)
(-0.8300, 0.0232)
(-0.8200, 0.0245)
(-0.8100, 0.0258)
(-0.8000, 0.0272)
(-0.7900, 0.0286)
(-0.7800, 0.0301)
(-0.7700, 0.0317)
(-0.7600, 0.0333)
(-0.7500, 0.0351)
(-0.7400, 0.0368)
(-0.7300, 0.0387)
(-0.7200, 0.0407)
(-0.7100, 0.0427)
(-0.7000, 0.0448)
(-0.6900, 0.0470)
(-0.6800, 0.0493)
(-0.6700, 0.0516)
(-0.6600, 0.0541)
(-0.6500, 0.0567)
(-0.6400, 0.0593)
(-0.6300, 0.0621)
(-0.6200, 0.0649)
(-0.6100, 0.0679)
(-0.6000, 0.0709)
(-0.5900, 0.0741)
(-0.5800, 0.0774)
(-0.5700, 0.0808)
(-0.5600, 0.0843)
(-0.5500, 0.0880)
(-0.5400, 0.0917)
(-0.5300, 0.0956)
(-0.5200, 0.0996)
(-0.5100, 0.1037)
(-0.5000, 0.1080)
(-0.4900, 0.1124)
(-0.4800, 0.1169)
(-0.4700, 0.1215)
(-0.4600, 0.1263)
(-0.4500, 0.1312)
(-0.4400, 0.1363)
(-0.4300, 0.1415)
(-0.4200, 0.1468)
(-0.4100, 0.1523)
(-0.4000, 0.1579)
(-0.3900, 0.1637)
(-0.3800, 0.1696)
(-0.3700, 0.1756)
(-0.3600, 0.1818)
(-0.3500, 0.1881)
(-0.3400, 0.1946)
(-0.3300, 0.2012)
(-0.3200, 0.2079)
(-0.3100, 0.2148)
(-0.3000, 0.2218)
(-0.2900, 0.2290)
(-0.2800, 0.2363)
(-0.2700, 0.2438)
(-0.2600, 0.2513)
(-0.2500, 0.2590)
(-0.2400, 0.2669)
(-0.2300, 0.2748)
(-0.2200, 0.2829)
(-0.2100, 0.2911)
(-0.2000, 0.2995)
(-0.1900, 0.3079)
(-0.1800, 0.3164)
(-0.1700, 0.3251)
(-0.1600, 0.3339)
(-0.1500, 0.3427)
(-0.1400, 0.3517)
(-0.1300, 0.3607)
(-0.1200, 0.3699)
(-0.1100, 0.3791)
(-0.1000, 0.3884)
(-0.0900, 0.3977)
(-0.0800, 0.4071)
(-0.0700, 0.4166)
(-0.0600, 0.4261)
(-0.0500, 0.4357)
(-0.0400, 0.4453)
(-0.0300, 0.4549)
(-0.0200, 0.4646)
(-0.0100, 0.4743)
(0.0000, 0.4839)
(0.0100, 0.4936)
(0.0200, 0.5033)
(0.0300, 0.5129)
(0.0400, 0.5226)
(0.0500, 0.5322)
(0.0600, 0.5417)
(0.0700, 0.5512)
(0.0800, 0.5607)
(0.0900, 0.5701)
(0.1000, 0.5794)
(0.1100, 0.5886)
(0.1200, 0.5977)
(0.1300, 0.6068)
(0.1400, 0.6157)
(0.1500, 0.6245)
(0.1600, 0.6332)
(0.1700, 0.6417)
(0.1800, 0.6501)
(0.1900, 0.6584)
(0.2000, 0.6664)
(0.2100, 0.6744)
(0.2200, 0.6821)
(0.2300, 0.6896)
(0.2400, 0.6970)
(0.2500, 0.7041)
(0.2600, 0.7111)
(0.2700, 0.7178)
(0.2800, 0.7243)
(0.2900, 0.7305)
(0.3000, 0.7365)
(0.3100, 0.7423)
(0.3200, 0.7478)
(0.3300, 0.7531)
(0.3400, 0.7581)
(0.3500, 0.7628)
(0.3600, 0.7672)
(0.3700, 0.7714)
(0.3800, 0.7752)
(0.3900, 0.7788)
(0.4000, 0.7821)
(0.4100, 0.7851)
(0.4200, 0.7877)
(0.4300, 0.7901)
(0.4400, 0.7922)
(0.4500, 0.7939)
(0.4600, 0.7953)
(0.4700, 0.7964)
(0.4800, 0.7972)
(0.4900, 0.7977)
(0.5000, 0.7979)
(0.5100, 0.7977)
(0.5200, 0.7972)
(0.5300, 0.7964)
(0.5400, 0.7953)
(0.5500, 0.7939)
(0.5600, 0.7922)
(0.5700, 0.7901)
(0.5800, 0.7877)
(0.5900, 0.7851)
(0.6000, 0.7821)
(0.6100, 0.7788)
(0.6200, 0.7752)
(0.6300, 0.7714)
(0.6400, 0.7672)
(0.6500, 0.7628)
(0.6600, 0.7581)
(0.6700, 0.7531)
(0.6800, 0.7478)
(0.6900, 0.7423)
(0.7000, 0.7365)
(0.7100, 0.7305)
(0.7200, 0.7243)
(0.7300, 0.7178)
(0.7400, 0.7111)
(0.7500, 0.7041)
(0.7600, 0.6970)
(0.7700, 0.6896)
(0.7800, 0.6821)
(0.7900, 0.6744)
(0.8000, 0.6664)
(0.8100, 0.6584)
(0.8200, 0.6501)
(0.8300, 0.6417)
(0.8400, 0.6332)
(0.8500, 0.6245)
(0.8600, 0.6157)
(0.8700, 0.6068)
(0.8800, 0.5977)
(0.8900, 0.5886)
(0.9000, 0.5794)
(0.9100, 0.5701)
(0.9200, 0.5607)
(0.9300, 0.5512)
(0.9400, 0.5417)
(0.9500, 0.5322)
(0.9600, 0.5226)
(0.9700, 0.5129)
(0.9800, 0.5033)
(0.9900, 0.4936)
(1.0000, 0.4839)
(1.0100, 0.4743)
(1.0200, 0.4646)
(1.0300, 0.4549)
(1.0400, 0.4453)
(1.0500, 0.4357)
(1.0600, 0.4261)
(1.0700, 0.4166)
(1.0800, 0.4071)
(1.0900, 0.3977)
(1.1000, 0.3884)
(1.1100, 0.3791)
(1.1200, 0.3699)
(1.1300, 0.3607)
(1.1400, 0.3517)
(1.1500, 0.3427)
(1.1600, 0.3339)
(1.1700, 0.3251)
(1.1800, 0.3164)
(1.1900, 0.3079)
(1.2000, 0.2995)
(1.2100, 0.2911)
(1.2200, 0.2829)
(1.2300, 0.2748)
(1.2400, 0.2669)
(1.2500, 0.2590)
(1.2600, 0.2513)
(1.2700, 0.2438)
(1.2800, 0.2363)
(1.2900, 0.2290)
(1.3000, 0.2218)
(1.3100, 0.2148)
(1.3200, 0.2079)
(1.3300, 0.2012)
(1.3400, 0.1946)
(1.3500, 0.1881)
(1.3600, 0.1818)
(1.3700, 0.1756)
(1.3800, 0.1696)
(1.3900, 0.1637)
(1.4000, 0.1579)
(1.4100, 0.1523)
(1.4200, 0.1468)
(1.4300, 0.1415)
(1.4400, 0.1363)
(1.4500, 0.1312)
(1.4600, 0.1263)
(1.4700, 0.1215)
(1.4800, 0.1169)
(1.4900, 0.1124)
(1.5000, 0.1080)
(1.5100, 0.1037)
(1.5200, 0.0996)
(1.5300, 0.0956)
(1.5400, 0.0917)
(1.5500, 0.0880)
(1.5600, 0.0843)
(1.5700, 0.0808)
(1.5800, 0.0774)
(1.5900, 0.0741)
(1.6000, 0.0709)
(1.6100, 0.0679)
(1.6200, 0.0649)
(1.6300, 0.0621)
(1.6400, 0.0593)
(1.6500, 0.0567)
(1.6600, 0.0541)
(1.6700, 0.0516)
(1.6800, 0.0493)
(1.6900, 0.0470)
(1.7000, 0.0448)
(1.7100, 0.0427)
(1.7200, 0.0407)
(1.7300, 0.0387)
(1.7400, 0.0368)
(1.7500, 0.0351)
(1.7600, 0.0333)
(1.7700, 0.0317)
(1.7800, 0.0301)
(1.7900, 0.0286)
(1.8000, 0.0272)
(1.8100, 0.0258)
(1.8200, 0.0245)
(1.8300, 0.0232)
(1.8400, 0.0220)
(1.8500, 0.0208)
(1.8600, 0.0197)
(1.8700, 0.0187)
(1.8800, 0.0177)
(1.8900, 0.0167)
(1.9000, 0.0158)
(1.9100, 0.0150)
(1.9200, 0.0141)
(1.9300, 0.0134)
(1.9400, 0.0126)
(1.9500, 0.0119)
(1.9600, 0.0112)
(1.9700, 0.0106)
(1.9800, 0.0100)
(1.9900, 0.0094)
(2.0000, 0.0089)
};
\addplot [draw=blue, dashed, line width=1.5mm] coordinates {
(-2.0000, 0.0000)
(-1.9900, 0.0000)
(-1.9800, 0.0000)
(-1.9700, 0.0000)
(-1.9600, 0.0000)
(-1.9500, 0.0000)
(-1.9400, 0.0000)
(-1.9300, 0.0000)
(-1.9200, 0.0000)
(-1.9100, 0.0000)
(-1.9000, 0.0000)
(-1.8900, 0.0000)
(-1.8800, 0.0000)
(-1.8700, 0.0000)
(-1.8600, 0.0000)
(-1.8500, 0.0000)
(-1.8400, 0.0000)
(-1.8300, 0.0000)
(-1.8200, 0.0000)
(-1.8100, 0.0000)
(-1.8000, 0.0000)
(-1.7900, 0.0000)
(-1.7800, 0.0000)
(-1.7700, 0.0000)
(-1.7600, 0.0000)
(-1.7500, 0.0000)
(-1.7400, 0.0000)
(-1.7300, 0.0000)
(-1.7200, 0.0000)
(-1.7100, 0.0000)
(-1.7000, 0.0000)
(-1.6900, 0.0000)
(-1.6800, 0.0000)
(-1.6700, 0.0000)
(-1.6600, 0.0000)
(-1.6500, 0.0000)
(-1.6400, 0.0000)
(-1.6300, 0.0000)
(-1.6200, 0.0000)
(-1.6100, 0.0000)
(-1.6000, 0.0000)
(-1.5900, 0.0000)
(-1.5800, 0.0000)
(-1.5700, 0.0000)
(-1.5600, 0.0000)
(-1.5500, 0.0000)
(-1.5400, 0.0000)
(-1.5300, 0.0000)
(-1.5200, 0.0000)
(-1.5100, 0.0000)
(-1.5000, 0.0000)
(-1.4900, 0.0000)
(-1.4800, 0.0000)
(-1.4700, 0.0000)
(-1.4600, 0.0000)
(-1.4500, 0.0000)
(-1.4400, 0.0000)
(-1.4300, 0.0000)
(-1.4200, 0.0000)
(-1.4100, 0.0000)
(-1.4000, 0.0000)
(-1.3900, 0.0000)
(-1.3800, 0.0000)
(-1.3700, 0.0000)
(-1.3600, 0.0000)
(-1.3500, 0.0000)
(-1.3400, 0.0000)
(-1.3300, 0.0000)
(-1.3200, 0.0000)
(-1.3100, 0.0000)
(-1.3000, 0.0000)
(-1.2900, 0.0000)
(-1.2800, 0.0000)
(-1.2700, 0.0000)
(-1.2600, 0.0000)
(-1.2500, 0.0000)
(-1.2400, 0.0000)
(-1.2300, 0.0000)
(-1.2200, 0.0000)
(-1.2100, 0.0000)
(-1.2000, 0.0000)
(-1.1900, 0.0000)
(-1.1800, 0.0000)
(-1.1700, 0.0000)
(-1.1600, 0.0000)
(-1.1500, 0.0000)
(-1.1400, 0.0000)
(-1.1300, 0.0000)
(-1.1200, 0.0000)
(-1.1100, 0.0000)
(-1.1000, 0.0000)
(-1.0900, 0.0000)
(-1.0800, 0.0000)
(-1.0700, 0.0000)
(-1.0600, 0.0000)
(-1.0500, 0.0000)
(-1.0400, 0.0000)
(-1.0300, 0.0000)
(-1.0200, 0.0000)
(-1.0100, 0.0000)
(-1.0000, 0.0000)
(-0.9900, 0.0000)
(-0.9800, 0.0000)
(-0.9700, 0.0000)
(-0.9600, 0.0000)
(-0.9500, 0.0000)
(-0.9400, 0.0000)
(-0.9300, 0.0000)
(-0.9200, 0.0000)
(-0.9100, 0.0000)
(-0.9000, 0.0000)
(-0.8900, 0.0000)
(-0.8800, 0.0000)
(-0.8700, 0.0000)
(-0.8600, 0.0000)
(-0.8500, 0.0000)
(-0.8400, 0.0000)
(-0.8300, 0.0000)
(-0.8200, 0.0000)
(-0.8100, 0.0000)
(-0.8000, 0.0000)
(-0.7900, 0.0000)
(-0.7800, 0.0000)
(-0.7700, 0.0000)
(-0.7600, 0.0000)
(-0.7500, 0.0000)
(-0.7400, 0.0000)
(-0.7300, 0.0000)
(-0.7200, 0.0000)
(-0.7100, 0.0000)
(-0.7000, 0.0000)
(-0.6900, 0.0000)
(-0.6800, 0.0000)
(-0.6700, 0.0000)
(-0.6600, 0.0000)
(-0.6500, 0.0000)
(-0.6400, 0.0000)
(-0.6300, 0.0000)
(-0.6200, 0.0000)
(-0.6100, 0.0000)
(-0.6000, 0.0000)
(-0.5900, 0.0000)
(-0.5800, 0.0000)
(-0.5700, 0.0000)
(-0.5600, 0.0000)
(-0.5500, 0.0000)
(-0.5400, 0.0000)
(-0.5300, 0.0000)
(-0.5200, 0.0000)
(-0.5100, 0.0000)
(-0.5000, 0.0000)
(-0.4900, 0.0000)
(-0.4800, 0.0000)
(-0.4700, 0.0000)
(-0.4600, 0.0000)
(-0.4500, 0.0000)
(-0.4400, 0.0000)
(-0.4300, 0.0000)
(-0.4200, 0.0001)
(-0.4100, 0.0001)
(-0.4000, 0.0001)
(-0.3900, 0.0001)
(-0.3800, 0.0001)
(-0.3700, 0.0002)
(-0.3600, 0.0002)
(-0.3500, 0.0002)
(-0.3400, 0.0003)
(-0.3300, 0.0004)
(-0.3200, 0.0004)
(-0.3100, 0.0005)
(-0.3000, 0.0007)
(-0.2900, 0.0008)
(-0.2800, 0.0010)
(-0.2700, 0.0012)
(-0.2600, 0.0015)
(-0.2500, 0.0018)
(-0.2400, 0.0021)
(-0.2300, 0.0026)
(-0.2200, 0.0031)
(-0.2100, 0.0037)
(-0.2000, 0.0044)
(-0.1900, 0.0052)
(-0.1800, 0.0062)
(-0.1700, 0.0073)
(-0.1600, 0.0086)
(-0.1500, 0.0101)
(-0.1400, 0.0119)
(-0.1300, 0.0140)
(-0.1200, 0.0163)
(-0.1100, 0.0190)
(-0.1000, 0.0222)
(-0.0900, 0.0257)
(-0.0800, 0.0298)
(-0.0700, 0.0344)
(-0.0600, 0.0396)
(-0.0500, 0.0455)
(-0.0400, 0.0521)
(-0.0300, 0.0596)
(-0.0200, 0.0679)
(-0.0100, 0.0772)
(0.0000, 0.0876)
(0.0100, 0.0992)
(0.0200, 0.1120)
(0.0300, 0.1261)
(0.0400, 0.1416)
(0.0500, 0.1587)
(0.0600, 0.1774)
(0.0700, 0.1978)
(0.0800, 0.2199)
(0.0900, 0.2440)
(0.1000, 0.2700)
(0.1100, 0.2980)
(0.1200, 0.3281)
(0.1300, 0.3603)
(0.1400, 0.3948)
(0.1500, 0.4314)
(0.1600, 0.4702)
(0.1700, 0.5113)
(0.1800, 0.5546)
(0.1900, 0.6000)
(0.2000, 0.6476)
(0.2100, 0.6972)
(0.2200, 0.7486)
(0.2300, 0.8019)
(0.2400, 0.8568)
(0.2500, 0.9132)
(0.2600, 0.9709)
(0.2700, 1.0297)
(0.2800, 1.0893)
(0.2900, 1.1494)
(0.3000, 1.2099)
(0.3100, 1.2703)
(0.3200, 1.3304)
(0.3300, 1.3899)
(0.3400, 1.4485)
(0.3500, 1.5057)
(0.3600, 1.5613)
(0.3700, 1.6149)
(0.3800, 1.6661)
(0.3900, 1.7147)
(0.4000, 1.7603)
(0.4100, 1.8026)
(0.4200, 1.8414)
(0.4300, 1.8762)
(0.4400, 1.9069)
(0.4500, 1.9333)
(0.4600, 1.9552)
(0.4700, 1.9724)
(0.4800, 1.9848)
(0.4900, 1.9922)
(0.5000, 1.9947)
(0.5100, 1.9922)
(0.5200, 1.9848)
(0.5300, 1.9724)
(0.5400, 1.9552)
(0.5500, 1.9333)
(0.5600, 1.9069)
(0.5700, 1.8762)
(0.5800, 1.8414)
(0.5900, 1.8026)
(0.6000, 1.7603)
(0.6100, 1.7147)
(0.6200, 1.6661)
(0.6300, 1.6149)
(0.6400, 1.5613)
(0.6500, 1.5057)
(0.6600, 1.4485)
(0.6700, 1.3899)
(0.6800, 1.3304)
(0.6900, 1.2703)
(0.7000, 1.2099)
(0.7100, 1.1494)
(0.7200, 1.0893)
(0.7300, 1.0297)
(0.7400, 0.9709)
(0.7500, 0.9132)
(0.7600, 0.8568)
(0.7700, 0.8019)
(0.7800, 0.7486)
(0.7900, 0.6972)
(0.8000, 0.6476)
(0.8100, 0.6000)
(0.8200, 0.5546)
(0.8300, 0.5113)
(0.8400, 0.4702)
(0.8500, 0.4314)
(0.8600, 0.3948)
(0.8700, 0.3603)
(0.8800, 0.3281)
(0.8900, 0.2980)
(0.9000, 0.2700)
(0.9100, 0.2440)
(0.9200, 0.2199)
(0.9300, 0.1978)
(0.9400, 0.1774)
(0.9500, 0.1587)
(0.9600, 0.1416)
(0.9700, 0.1261)
(0.9800, 0.1120)
(0.9900, 0.0992)
(1.0000, 0.0876)
(1.0100, 0.0772)
(1.0200, 0.0679)
(1.0300, 0.0596)
(1.0400, 0.0521)
(1.0500, 0.0455)
(1.0600, 0.0396)
(1.0700, 0.0344)
(1.0800, 0.0298)
(1.0900, 0.0257)
(1.1000, 0.0222)
(1.1100, 0.0190)
(1.1200, 0.0163)
(1.1300, 0.0140)
(1.1400, 0.0119)
(1.1500, 0.0101)
(1.1600, 0.0086)
(1.1700, 0.0073)
(1.1800, 0.0062)
(1.1900, 0.0052)
(1.2000, 0.0044)
(1.2100, 0.0037)
(1.2200, 0.0031)
(1.2300, 0.0026)
(1.2400, 0.0021)
(1.2500, 0.0018)
(1.2600, 0.0015)
(1.2700, 0.0012)
(1.2800, 0.0010)
(1.2900, 0.0008)
(1.3000, 0.0007)
(1.3100, 0.0005)
(1.3200, 0.0004)
(1.3300, 0.0004)
(1.3400, 0.0003)
(1.3500, 0.0002)
(1.3600, 0.0002)
(1.3700, 0.0002)
(1.3800, 0.0001)
(1.3900, 0.0001)
(1.4000, 0.0001)
(1.4100, 0.0001)
(1.4200, 0.0001)
(1.4300, 0.0000)
(1.4400, 0.0000)
(1.4500, 0.0000)
(1.4600, 0.0000)
(1.4700, 0.0000)
(1.4800, 0.0000)
(1.4900, 0.0000)
(1.5000, 0.0000)
(1.5100, 0.0000)
(1.5200, 0.0000)
(1.5300, 0.0000)
(1.5400, 0.0000)
(1.5500, 0.0000)
(1.5600, 0.0000)
(1.5700, 0.0000)
(1.5800, 0.0000)
(1.5900, 0.0000)
(1.6000, 0.0000)
(1.6100, 0.0000)
(1.6200, 0.0000)
(1.6300, 0.0000)
(1.6400, 0.0000)
(1.6500, 0.0000)
(1.6600, 0.0000)
(1.6700, 0.0000)
(1.6800, 0.0000)
(1.6900, 0.0000)
(1.7000, 0.0000)
(1.7100, 0.0000)
(1.7200, 0.0000)
(1.7300, 0.0000)
(1.7400, 0.0000)
(1.7500, 0.0000)
(1.7600, 0.0000)
(1.7700, 0.0000)
(1.7800, 0.0000)
(1.7900, 0.0000)
(1.8000, 0.0000)
(1.8100, 0.0000)
(1.8200, 0.0000)
(1.8300, 0.0000)
(1.8400, 0.0000)
(1.8500, 0.0000)
(1.8600, 0.0000)
(1.8700, 0.0000)
(1.8800, 0.0000)
(1.8900, 0.0000)
(1.9000, 0.0000)
(1.9100, 0.0000)
(1.9200, 0.0000)
(1.9300, 0.0000)
(1.9400, 0.0000)
(1.9500, 0.0000)
(1.9600, 0.0000)
(1.9700, 0.0000)
(1.9800, 0.0000)
(1.9900, 0.0000)
(2.0000, 0.0000)
};
\addplot [draw=black, line width=0.5mm] coordinates {
(-2.0000, 0.0000)
(-1.9900, 0.0000)
(-1.9800, 0.0000)
(-1.9700, 0.0000)
(-1.9600, 0.0000)
(-1.9500, 0.0000)
(-1.9400, 0.0000)
(-1.9300, 0.0000)
(-1.9200, 0.0000)
(-1.9100, 0.0000)
(-1.9000, 0.0000)
(-1.8900, 0.0000)
(-1.8800, 0.0000)
(-1.8700, 0.0000)
(-1.8600, 0.0000)
(-1.8500, 0.0000)
(-1.8400, 0.0000)
(-1.8300, 0.0000)
(-1.8200, 0.0000)
(-1.8100, 0.0000)
(-1.8000, 0.0000)
(-1.7900, 0.0000)
(-1.7800, 0.0000)
(-1.7700, 0.0000)
(-1.7600, 0.0000)
(-1.7500, 0.0000)
(-1.7400, 0.0000)
(-1.7300, 0.0000)
(-1.7200, 0.0000)
(-1.7100, 0.0000)
(-1.7000, 0.0000)
(-1.6900, 0.0000)
(-1.6800, 0.0000)
(-1.6700, 0.0000)
(-1.6600, 0.0000)
(-1.6500, 0.0000)
(-1.6400, 0.0000)
(-1.6300, 0.0000)
(-1.6200, 0.0000)
(-1.6100, 0.0000)
(-1.6000, 0.0000)
(-1.5900, 0.0000)
(-1.5800, 0.0000)
(-1.5700, 0.0000)
(-1.5600, 0.0000)
(-1.5500, 0.0000)
(-1.5400, 0.0000)
(-1.5300, 0.0000)
(-1.5200, 0.0000)
(-1.5100, 0.0000)
(-1.5000, 0.0000)
(-1.4900, 0.0000)
(-1.4800, 0.0000)
(-1.4700, 0.0000)
(-1.4600, 0.0000)
(-1.4500, 0.0000)
(-1.4400, 0.0000)
(-1.4300, 0.0000)
(-1.4200, 0.0000)
(-1.4100, 0.0000)
(-1.4000, 0.0000)
(-1.3900, 0.0000)
(-1.3800, 0.0000)
(-1.3700, 0.0000)
(-1.3600, 0.0000)
(-1.3500, 0.0000)
(-1.3400, 0.0000)
(-1.3300, 0.0000)
(-1.3200, 0.0000)
(-1.3100, 0.0000)
(-1.3000, 0.0000)
(-1.2900, 0.0000)
(-1.2800, 0.0000)
(-1.2700, 0.0000)
(-1.2600, 0.0000)
(-1.2500, 0.0000)
(-1.2400, 0.0000)
(-1.2300, 0.0000)
(-1.2200, 0.0000)
(-1.2100, 0.0000)
(-1.2000, 0.0000)
(-1.1900, 0.0000)
(-1.1800, 0.0000)
(-1.1700, 0.0000)
(-1.1600, 0.0000)
(-1.1500, 0.0000)
(-1.1400, 0.0000)
(-1.1300, 0.0000)
(-1.1200, 0.0000)
(-1.1100, 0.0000)
(-1.1000, 0.0000)
(-1.0900, 0.0000)
(-1.0800, 0.0000)
(-1.0700, 0.0000)
(-1.0600, 0.0000)
(-1.0500, 0.0000)
(-1.0400, 0.0000)
(-1.0300, 0.0000)
(-1.0200, 0.0000)
(-1.0100, 0.0000)
(-1.0000, 0.0000)
(-0.9900, 0.0000)
(-0.9800, 0.0000)
(-0.9700, 0.0000)
(-0.9600, 0.0000)
(-0.9500, 0.0000)
(-0.9400, 0.0000)
(-0.9300, 0.0000)
(-0.9200, 0.0000)
(-0.9100, 0.0000)
(-0.9000, 0.0000)
(-0.8900, 0.0000)
(-0.8800, 0.0000)
(-0.8700, 0.0000)
(-0.8600, 0.0000)
(-0.8500, 0.0000)
(-0.8400, 0.0000)
(-0.8300, 0.0000)
(-0.8200, 0.0000)
(-0.8100, 0.0000)
(-0.8000, 0.0000)
(-0.7900, 0.0000)
(-0.7800, 0.0000)
(-0.7700, 0.0000)
(-0.7600, 0.0000)
(-0.7500, 0.0000)
(-0.7400, 0.0000)
(-0.7300, 0.0000)
(-0.7200, 0.0000)
(-0.7100, 0.0000)
(-0.7000, 0.0000)
(-0.6900, 0.0000)
(-0.6800, 0.0000)
(-0.6700, 0.0000)
(-0.6600, 0.0000)
(-0.6500, 0.0000)
(-0.6400, 0.0000)
(-0.6300, 0.0000)
(-0.6200, 0.0000)
(-0.6100, 0.0000)
(-0.6000, 0.0000)
(-0.5900, 0.0000)
(-0.5800, 0.0000)
(-0.5700, 0.0000)
(-0.5600, 0.0000)
(-0.5500, 0.0000)
(-0.5400, 0.0000)
(-0.5300, 0.0000)
(-0.5200, 0.0000)
(-0.5100, 0.0000)
(-0.5000, 0.0000)
(-0.4900, 0.0000)
(-0.4800, 0.0000)
(-0.4700, 0.0001)
(-0.4600, 0.0001)
(-0.4500, 0.0002)
(-0.4400, 0.0002)
(-0.4300, 0.0004)
(-0.4200, 0.0006)
(-0.4100, 0.0009)
(-0.4000, 0.0013)
(-0.3900, 0.0020)
(-0.3800, 0.0029)
(-0.3700, 0.0042)
(-0.3600, 0.0061)
(-0.3500, 0.0087)
(-0.3400, 0.0123)
(-0.3300, 0.0172)
(-0.3200, 0.0238)
(-0.3100, 0.0327)
(-0.3000, 0.0443)
(-0.2900, 0.0595)
(-0.2800, 0.0792)
(-0.2700, 0.1042)
(-0.2600, 0.1358)
(-0.2500, 0.1753)
(-0.2400, 0.2239)
(-0.2300, 0.2833)
(-0.2200, 0.3547)
(-0.2100, 0.4398)
(-0.2000, 0.5399)
(-0.1900, 0.6562)
(-0.1800, 0.7895)
(-0.1700, 0.9405)
(-0.1600, 1.1092)
(-0.1500, 1.2952)
(-0.1400, 1.4973)
(-0.1300, 1.7137)
(-0.1200, 1.9419)
(-0.1100, 2.1785)
(-0.1000, 2.4197)
(-0.0900, 2.6609)
(-0.0800, 2.8969)
(-0.0700, 3.1225)
(-0.0600, 3.3322)
(-0.0500, 3.5207)
(-0.0400, 3.6827)
(-0.0300, 3.8139)
(-0.0200, 3.9104)
(-0.0100, 3.9695)
(0.0000, 3.9894)
(0.0100, 3.9695)
(0.0200, 3.9104)
(0.0300, 3.8139)
(0.0400, 3.6827)
(0.0500, 3.5207)
(0.0600, 3.3322)
(0.0700, 3.1225)
(0.0800, 2.8969)
(0.0900, 2.6609)
(0.1000, 2.4197)
(0.1100, 2.1785)
(0.1200, 1.9419)
(0.1300, 1.7137)
(0.1400, 1.4973)
(0.1500, 1.2952)
(0.1600, 1.1092)
(0.1700, 0.9405)
(0.1800, 0.7895)
(0.1900, 0.6562)
(0.2000, 0.5399)
(0.2100, 0.4398)
(0.2200, 0.3547)
(0.2300, 0.2833)
(0.2400, 0.2239)
(0.2500, 0.1753)
(0.2600, 0.1358)
(0.2700, 0.1042)
(0.2800, 0.0792)
(0.2900, 0.0595)
(0.3000, 0.0443)
(0.3100, 0.0327)
(0.3200, 0.0238)
(0.3300, 0.0172)
(0.3400, 0.0123)
(0.3500, 0.0087)
(0.3600, 0.0061)
(0.3700, 0.0042)
(0.3800, 0.0029)
(0.3900, 0.0020)
(0.4000, 0.0013)
(0.4100, 0.0009)
(0.4200, 0.0006)
(0.4300, 0.0004)
(0.4400, 0.0002)
(0.4500, 0.0002)
(0.4600, 0.0001)
(0.4700, 0.0001)
(0.4800, 0.0000)
(0.4900, 0.0000)
(0.5000, 0.0000)
(0.5100, 0.0000)
(0.5200, 0.0000)
(0.5300, 0.0000)
(0.5400, 0.0000)
(0.5500, 0.0000)
(0.5600, 0.0000)
(0.5700, 0.0000)
(0.5800, 0.0000)
(0.5900, 0.0000)
(0.6000, 0.0000)
(0.6100, 0.0000)
(0.6200, 0.0000)
(0.6300, 0.0000)
(0.6400, 0.0000)
(0.6500, 0.0000)
(0.6600, 0.0000)
(0.6700, 0.0000)
(0.6800, 0.0000)
(0.6900, 0.0000)
(0.7000, 0.0000)
(0.7100, 0.0000)
(0.7200, 0.0000)
(0.7300, 0.0000)
(0.7400, 0.0000)
(0.7500, 0.0000)
(0.7600, 0.0000)
(0.7700, 0.0000)
(0.7800, 0.0000)
(0.7900, 0.0000)
(0.8000, 0.0000)
(0.8100, 0.0000)
(0.8200, 0.0000)
(0.8300, 0.0000)
(0.8400, 0.0000)
(0.8500, 0.0000)
(0.8600, 0.0000)
(0.8700, 0.0000)
(0.8800, 0.0000)
(0.8900, 0.0000)
(0.9000, 0.0000)
(0.9100, 0.0000)
(0.9200, 0.0000)
(0.9300, 0.0000)
(0.9400, 0.0000)
(0.9500, 0.0000)
(0.9600, 0.0000)
(0.9700, 0.0000)
(0.9800, 0.0000)
(0.9900, 0.0000)
(1.0000, 0.0000)
(1.0100, 0.0000)
(1.0200, 0.0000)
(1.0300, 0.0000)
(1.0400, 0.0000)
(1.0500, 0.0000)
(1.0600, 0.0000)
(1.0700, 0.0000)
(1.0800, 0.0000)
(1.0900, 0.0000)
(1.1000, 0.0000)
(1.1100, 0.0000)
(1.1200, 0.0000)
(1.1300, 0.0000)
(1.1400, 0.0000)
(1.1500, 0.0000)
(1.1600, 0.0000)
(1.1700, 0.0000)
(1.1800, 0.0000)
(1.1900, 0.0000)
(1.2000, 0.0000)
(1.2100, 0.0000)
(1.2200, 0.0000)
(1.2300, 0.0000)
(1.2400, 0.0000)
(1.2500, 0.0000)
(1.2600, 0.0000)
(1.2700, 0.0000)
(1.2800, 0.0000)
(1.2900, 0.0000)
(1.3000, 0.0000)
(1.3100, 0.0000)
(1.3200, 0.0000)
(1.3300, 0.0000)
(1.3400, 0.0000)
(1.3500, 0.0000)
(1.3600, 0.0000)
(1.3700, 0.0000)
(1.3800, 0.0000)
(1.3900, 0.0000)
(1.4000, 0.0000)
(1.4100, 0.0000)
(1.4200, 0.0000)
(1.4300, 0.0000)
(1.4400, 0.0000)
(1.4500, 0.0000)
(1.4600, 0.0000)
(1.4700, 0.0000)
(1.4800, 0.0000)
(1.4900, 0.0000)
(1.5000, 0.0000)
(1.5100, 0.0000)
(1.5200, 0.0000)
(1.5300, 0.0000)
(1.5400, 0.0000)
(1.5500, 0.0000)
(1.5600, 0.0000)
(1.5700, 0.0000)
(1.5800, 0.0000)
(1.5900, 0.0000)
(1.6000, 0.0000)
(1.6100, 0.0000)
(1.6200, 0.0000)
(1.6300, 0.0000)
(1.6400, 0.0000)
(1.6500, 0.0000)
(1.6600, 0.0000)
(1.6700, 0.0000)
(1.6800, 0.0000)
(1.6900, 0.0000)
(1.7000, 0.0000)
(1.7100, 0.0000)
(1.7200, 0.0000)
(1.7300, 0.0000)
(1.7400, 0.0000)
(1.7500, 0.0000)
(1.7600, 0.0000)
(1.7700, 0.0000)
(1.7800, 0.0000)
(1.7900, 0.0000)
(1.8000, 0.0000)
(1.8100, 0.0000)
(1.8200, 0.0000)
(1.8300, 0.0000)
(1.8400, 0.0000)
(1.8500, 0.0000)
(1.8600, 0.0000)
(1.8700, 0.0000)
(1.8800, 0.0000)
(1.8900, 0.0000)
(1.9000, 0.0000)
(1.9100, 0.0000)
(1.9200, 0.0000)
(1.9300, 0.0000)
(1.9400, 0.0000)
(1.9500, 0.0000)
(1.9600, 0.0000)
(1.9700, 0.0000)
(1.9800, 0.0000)
(1.9900, 0.0000)
(2.0000, 0.0000)
};
\end{axis}\end{tikzpicture}

